An Empirical Study into Clustering of Unseen Datasets with Self-Supervised Encoders

Can pretrained models generalize to new datasets without any retraining? We deploy pretrained image models on datasets they were not trained for, and investigate whether their embeddings form meaningful clusters. Our suite of benchmarking experiments uses encoders pretrained solely on ImageNet-1k with either supervised or self-supervised training techniques, deployed on image datasets that were not seen during training, and clustered with conventional clustering algorithms. This evaluation provides new insights into the embeddings of self-supervised models, which prioritize different features to supervised models. We find evidence that supervised encoders offer more utility than SSL encoders within the training domain, and vice-versa far outside of it. However, fine-tuning SSL encoders for ImageNet-1k classification results in the opposite behaviour, with better performance than supervised-only models on in-domain and decreased performance on far out of domain data - worse at far-OOD than either SSL-only or supervised-only models. Clustering provides a way to evaluate the utility of self-supervised learnt representations orthogonal to existing feature quality estimation methods. Additionally, we find the silhouette score when measured in a UMAP-reduced space is highly correlated with clustering performance, and can therefore be used as a proxy for clustering performance on data with no ground truth labels. Our code implementation is available at https://github.com/scottclowe/zs-ssl-clustering/.

==> (inline-0) <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
            &    & \multicolumn{5}{c}{In-domain} & \multicolumn{4}{c}{Domain-shift} & \multicolumn{3}{c}{Near-OOD} & \multicolumn{6}{c}{Fine-grained} & \multicolumn{8}{c}{Far-OOD}\\
\cmidrule(l){3-7}\cmidrule(l){8-11}\cmidrule(l){12-14}\cmidrule(l){15-20}\cmidrule(l){21-28}
\quad Encoder     & FT &     IN1k      &     INv2      &      C10      &     C100      &      IN9      &     9-FG      &     9-MR      &     IN-R      &     IN-S      &     IN-O      &      LSU      &     P365      &      Air      &     Cars      &     F102      &      Bio      &     Birds     &     iNat      &     CelA      &     UTKF      &     BHis      &      DTD      &     ESAT      &     MNST      &     Fash      &     SVHN      \\
\midrule
\quad Raw image  &            &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$  10  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$  16  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$  13  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$  21  $ &\cc{cbg!0}$  54  $ &\cc{cbg!0}$  48  $ &\cc{cbg!0}$   2  $ \\
\midrule
\textbf{RN50} --- Rand.      &            &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$  13  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$  14  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$  22  $ &\cc{cbg!0}$  37  $ &\cc{cbg!0}$  37  $ &\cc{cbg!0}$   1  $ \\
\quad X-Ent.     &            &\cc{cbg!50}$\tcg{  70 }$ &\cc{cbg!34}$  45  $ &\cc{cbg!2}$  57  $ &\cc{cbg!5}$\tcg{  50 }$ &\cc{cbg!31}$  69  $ &\cc{cbg!100}$\tcf{\tcg{  70}}$ &\cc{cbg!72}$  60  $ &\cc{cbg!33}$  34  $ &\cc{cbg!24}$  40  $ &\cc{cbg!71}$  60  $ &\cc{cbg!19}$  58  $ &\cc{cbg!28}$\tcg{  37 }$ &\cc{cbg!0}$  15  $ &\cc{cbg!61}$\tcg{  22 }$ &\cc{cbg!0}$  62  $ &\cc{cbg!9}$  21  $ &\cc{cbg!51}$\tcg{  40 }$ &\cc{cbg!40}$\tcg{  12 }$ &\cc{cbg!0}$   8  $ &\cc{cbg!16}$  10  $ &\cc{cbg!6}$  26  $ &\cc{cbg!0}$  47  $ &\cc{cbg!36}$  66  $ &\cc{cbg!18}$  71  $ &\cc{cbg!0}$  63  $ &\cc{cbg!32}$   6  $ \\
\quad MoCo-v3    &            &\cc{cbg!0}$  47  $ &\cc{cbg!0}$  26  $ &\cc{cbg!1}$  57  $ &\cc{cbg!0}$  48  $ &\cc{cbg!33}$  70  $ &\cc{cbg!0}$  61  $ &\cc{cbg!0}$  48  $ &\cc{cbg!0}$  26  $ &\cc{cbg!0}$  36  $ &\cc{cbg!0}$  37  $ &\cc{cbg!0}$  52  $ &\cc{cbg!0}$  32  $ &\cc{cbg!64}$\tcs{\tcg{  19}}$ &\cc{cbg!0}$  11  $ &\cc{cbg!50}$  76  $ &\cc{cbg!33}$  24  $ &\cc{cbg!0}$  29  $ &\cc{cbg!0}$   8  $ &\cc{cbg!88}$\tcf{\tcg{  11}}$ &\cc{cbg!73}$\tcf{\tcg{  11}}$ &\cc{cbg!28}$  30  $ &\cc{cbg!14}$  49  $ &\cc{cbg!50}$  68  $ &\cc{cbg!100}$\tcf{\tcg{  82}}$ &\cc{cbg!100}$\tcf{\tcg{  64}}$ &\cc{cbg!100}$\tcf{\tcg{  12}}$ \\
\quad DINO       &            &\cc{cbg!0}$  44  $ &\cc{cbg!0}$  24  $ &\cc{cbg!0}$  43  $ &\cc{cbg!0}$  40  $ &\cc{cbg!32}$  70  $ &\cc{cbg!28}$  64  $ &\cc{cbg!0}$  43  $ &\cc{cbg!0}$  18  $ &\cc{cbg!0}$  28  $ &\cc{cbg!0}$  36  $ &\cc{cbg!0}$  50  $ &\cc{cbg!0}$  34  $ &\cc{cbg!16}$  16  $ &\cc{cbg!0}$  13  $ &\cc{cbg!59}$\tcs{\tcg{  78}}$ &\cc{cbg!75}$\tcs{\tcg{  29}}$ &\cc{cbg!0}$  21  $ &\cc{cbg!0}$   7  $ &\cc{cbg!84}$\tcs{  11} $ &\cc{cbg!79}$\tcf{\tcg{  11}}$ &\cc{cbg!100}$\tcf{\tcg{  43}}$ &\cc{cbg!28}$  51  $ &\cc{cbg!91}$\tcs{  74} $ &\cc{cbg!13}$  70  $ &\cc{cbg!0}$  61  $ &\cc{cbg!0}$   3  $ \\
\quad VICReg     &            &\cc{cbg!0}$  45  $ &\cc{cbg!0}$  26  $ &\cc{cbg!0}$  46  $ &\cc{cbg!0}$  43  $ &\cc{cbg!24}$  69  $ &\cc{cbg!20}$  63  $ &\cc{cbg!0}$  40  $ &\cc{cbg!0}$  20  $ &\cc{cbg!0}$  31  $ &\cc{cbg!0}$  38  $ &\cc{cbg!0}$  50  $ &\cc{cbg!0}$  32  $ &\cc{cbg!0}$  14  $ &\cc{cbg!0}$  12  $ &\cc{cbg!59}$\tcs{\tcg{  78}}$ &\cc{cbg!64}$  28  $ &\cc{cbg!0}$  21  $ &\cc{cbg!0}$   8  $ &\cc{cbg!100}$\tcf{\tcg{  11}}$ &\cc{cbg!87}$\tcf{\tcg{  11}}$ &\cc{cbg!60}$  36  $ &\cc{cbg!37}$\tcg{  52 }$ &\cc{cbg!100}$\tcf{\tcg{  76}}$ &\cc{cbg!47}$\tcs{  75} $ &\cc{cbg!63}$  64  $ &\cc{cbg!21}$   5  $ \\
\quad MoCo-v3    & \checkmark &\cc{cbg!45}$  69  $ &\cc{cbg!38}$\tcg{  46 }$ &\cc{cbg!10}$\tcg{  59 }$ &\cc{cbg!4}$\tcg{  50 }$ &\cc{cbg!100}$\tcf{\tcg{  77}}$ &\cc{cbg!100}$\tcf{\tcg{  70}}$ &\cc{cbg!98}$\tcf{\tcg{  64}}$ &\cc{cbg!37}$\tcg{  35 }$ &\cc{cbg!38}$\tcg{  42 }$ &\cc{cbg!97}$  67  $ &\cc{cbg!45}$\tcg{  60 }$ &\cc{cbg!7}$  37  $ &\cc{cbg!24}$  17  $ &\cc{cbg!62}$\tcg{  22 }$ &\cc{cbg!0}$  59  $ &\cc{cbg!0}$  17  $ &\cc{cbg!54}$\tcg{  40 }$ &\cc{cbg!17}$  11  $ &\cc{cbg!0}$   8  $ &\cc{cbg!5}$  10  $ &\cc{cbg!0}$  22  $ &\cc{cbg!10}$  49  $ &\cc{cbg!0}$  60  $ &\cc{cbg!0}$  58  $ &\cc{cbg!11}$  63  $ &\cc{cbg!44}$\tcs{   7} $ \\
\quad DINO       & \checkmark &\cc{cbg!44}$  69  $ &\cc{cbg!36}$\tcg{  46 }$ &\cc{cbg!0}$  57  $ &\cc{cbg!3}$\tcg{  50 }$ &\cc{cbg!79}$\tcs{  75} $ &\cc{cbg!78}$  68  $ &\cc{cbg!84}$  62  $ &\cc{cbg!29}$  34  $ &\cc{cbg!26}$  41  $ &\cc{cbg!100}$\tcf{\tcg{  68}}$ &\cc{cbg!0}$  56  $ &\cc{cbg!4}$  36  $ &\cc{cbg!6}$  16  $ &\cc{cbg!56}$  21  $ &\cc{cbg!0}$  59  $ &\cc{cbg!0}$  17  $ &\cc{cbg!50}$\tcg{  40 }$ &\cc{cbg!8}$  11  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$  22  $ &\cc{cbg!0}$  47  $ &\cc{cbg!5}$  62  $ &\cc{cbg!0}$  67  $ &\cc{cbg!0}$  62  $ &\cc{cbg!25}$   5  $ \\
\quad VICReg     & \checkmark &\cc{cbg!39}$  68  $ &\cc{cbg!32}$  45  $ &\cc{cbg!0}$  57  $ &\cc{cbg!0}$  49  $ &\cc{cbg!80}$\tcs{  75} $ &\cc{cbg!63}$  67  $ &\cc{cbg!100}$\tcf{\tcg{  64}}$ &\cc{cbg!22}$  33  $ &\cc{cbg!14}$  39  $ &\cc{cbg!94}$  66  $ &\cc{cbg!8}$  57  $ &\cc{cbg!0}$  36  $ &\cc{cbg!0}$  15  $ &\cc{cbg!59}$  22  $ &\cc{cbg!0}$  62  $ &\cc{cbg!0}$  18  $ &\cc{cbg!51}$\tcg{  40 }$ &\cc{cbg!8}$  11  $ &\cc{cbg!0}$   8  $ &\cc{cbg!19}$  10  $ &\cc{cbg!0}$  22  $ &\cc{cbg!21}$  50  $ &\cc{cbg!2}$  61  $ &\cc{cbg!0}$  60  $ &\cc{cbg!70}$\tcf{\tcg{  64}}$ &\cc{cbg!30}$   6  $ \\
\midrule
\textbf{ViT-B} --- Rand.      &            &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$  18  $ &\cc{cbg!0}$  12  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$  15  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$  25  $ &\cc{cbg!0}$  14  $ &\cc{cbg!0}$  20  $ &\cc{cbg!0}$   0  $ \\
\quad X-Ent.     &            &\cc{cbg!81}$  75  $ &\cc{cbg!81}$  54  $ &\cc{cbg!93}$\tcs{  76} $ &\cc{cbg!77}$\tcs{  63} $ &\cc{cbg!0}$  61  $ &\cc{cbg!2}$  61  $ &\cc{cbg!9}$  51  $ &\cc{cbg!60}$  38  $ &\cc{cbg!46}$  43  $ &\cc{cbg!99}$\tcf{\tcg{  67}}$ &\cc{cbg!77}$  62  $ &\cc{cbg!62}$  39  $ &\cc{cbg!51}$  18  $ &\cc{cbg!71}$  24  $ &\cc{cbg!12}$  67  $ &\cc{cbg!10}$  21  $ &\cc{cbg!39}$  38  $ &\cc{cbg!39}$  12  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$  25  $ &\cc{cbg!0}$  45  $ &\cc{cbg!0}$  61  $ &\cc{cbg!35}$  73  $ &\cc{cbg!38}$  63  $ &\cc{cbg!0}$\tcg{   3 }$ \\
\quad MoCo-v3    &            &\cc{cbg!0}$  57  $ &\cc{cbg!0}$  35  $ &\cc{cbg!76}$  72  $ &\cc{cbg!61}$  60  $ &\cc{cbg!0}$  62  $ &\cc{cbg!14}$  62  $ &\cc{cbg!0}$  44  $ &\cc{cbg!0}$  26  $ &\cc{cbg!0}$  36  $ &\cc{cbg!0}$  36  $ &\cc{cbg!41}$  60  $ &\cc{cbg!30}$  37  $ &\cc{cbg!0}$  14  $ &\cc{cbg!0}$  11  $ &\cc{cbg!56}$  78  $ &\cc{cbg!77}$\tcs{  29} $ &\cc{cbg!0}$  29  $ &\cc{cbg!0}$  10  $ &\cc{cbg!68}$  10  $ &\cc{cbg!100}$\tcf{\tcg{  11}}$ &\cc{cbg!66}$  37  $ &\cc{cbg!70}$\tcs{  55} $ &\cc{cbg!64}$  70  $ &\cc{cbg!47}$\tcs{\tcg{  75}}$ &\cc{cbg!0}$  58  $ &\cc{cbg!0}$\tcg{   3 }$ \\
\quad DINO       &            &\cc{cbg!18}$  64  $ &\cc{cbg!18}$  42  $ &\cc{cbg!45}$  66  $ &\cc{cbg!57}$  60  $ &\cc{cbg!58}$\tcg{  72 }$ &\cc{cbg!78}$\tcg{  68 }$ &\cc{cbg!80}$\tcg{  61 }$ &\cc{cbg!26}$  33  $ &\cc{cbg!37}$  42  $ &\cc{cbg!13}$  44  $ &\cc{cbg!91}$\tcs{  63} $ &\cc{cbg!100}$\tcf{\tcg{  40}}$ &\cc{cbg!100}$\tcf{\tcg{  20}}$ &\cc{cbg!1}$  13  $ &\cc{cbg!100}$\tcf{\tcg{  88}}$ &\cc{cbg!100}$\tcf{\tcg{  32}}$ &\cc{cbg!85}$  44  $ &\cc{cbg!85}$\tcs{  14} $ &\cc{cbg!98}$\tcf{\tcg{  11}}$ &\cc{cbg!0}$  10  $ &\cc{cbg!84}$\tcs{\tcg{  40}}$ &\cc{cbg!100}$\tcf{\tcg{  58}}$ &\cc{cbg!91}$\tcs{\tcg{  74}}$ &\cc{cbg!36}$  74  $ &\cc{cbg!15}$  63  $ &\cc{cbg!0}$   2  $ \\
\quad MAE (CLS)  &            &\cc{cbg!0}$  21  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$  26  $ &\cc{cbg!0}$  24  $ &\cc{cbg!0}$  38  $ &\cc{cbg!0}$  39  $ &\cc{cbg!0}$  18  $ &\cc{cbg!0}$  10  $ &\cc{cbg!0}$  23  $ &\cc{cbg!0}$  17  $ &\cc{cbg!0}$  29  $ &\cc{cbg!0}$  18  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$  45  $ &\cc{cbg!0}$  15  $ &\cc{cbg!0}$  12  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$   6  $ &\cc{cbg!15}$  28  $ &\cc{cbg!0}$  29  $ &\cc{cbg!0}$  49  $ &\cc{cbg!0}$  56  $ &\cc{cbg!0}$  50  $ &\cc{cbg!0}$   2  $ \\
\quad MAE (avg)  &            &\cc{cbg!0}$  23  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$  29  $ &\cc{cbg!0}$  27  $ &\cc{cbg!0}$  44  $ &\cc{cbg!0}$  41  $ &\cc{cbg!0}$  15  $ &\cc{cbg!0}$  10  $ &\cc{cbg!0}$  23  $ &\cc{cbg!0}$  19  $ &\cc{cbg!0}$  36  $ &\cc{cbg!0}$  22  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$  54  $ &\cc{cbg!0}$  13  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$   8  $ &\cc{cbg!28}$  30  $ &\cc{cbg!0}$  37  $ &\cc{cbg!0}$  52  $ &\cc{cbg!0}$  56  $ &\cc{cbg!0}$  48  $ &\cc{cbg!0}$   1  $ \\
\quad MoCo-v3    & \checkmark &\cc{cbg!92}$  77  $ &\cc{cbg!94}$  57  $ &\cc{cbg!100}$\tcf{\tcg{  77}}$ &\cc{cbg!100}$\tcf{\tcg{  67}}$ &\cc{cbg!0}$  64  $ &\cc{cbg!0}$  53  $ &\cc{cbg!15}$  52  $ &\cc{cbg!98}$\tcf{\tcg{  44}}$ &\cc{cbg!93}$\tcs{  48} $ &\cc{cbg!74}$  61  $ &\cc{cbg!100}$\tcf{\tcg{  64}}$ &\cc{cbg!94}$\tcf{\tcg{  40}}$ &\cc{cbg!72}$\tcs{  19} $ &\cc{cbg!93}$\tcs{  27} $ &\cc{cbg!22}$  70  $ &\cc{cbg!10}$  21  $ &\cc{cbg!90}$\tcs{  44} $ &\cc{cbg!82}$\tcs{  14} $ &\cc{cbg!27}$   9  $ &\cc{cbg!10}$  10  $ &\cc{cbg!0}$  24  $ &\cc{cbg!4}$  48  $ &\cc{cbg!0}$  57  $ &\cc{cbg!9}$  70  $ &\cc{cbg!71}$\tcf{\tcg{  64}}$ &\cc{cbg!0}$   2  $ \\
\quad DINO       & \checkmark &\cc{cbg!100}$\tcf{\tcg{  79}}$ &\cc{cbg!100}$\tcf{\tcg{  58}}$ &\cc{cbg!72}$  71  $ &\cc{cbg!63}$  61  $ &\cc{cbg!0}$  65  $ &\cc{cbg!0}$  53  $ &\cc{cbg!25}$  53  $ &\cc{cbg!90}$  43  $ &\cc{cbg!92}$\tcs{  47} $ &\cc{cbg!64}$  58  $ &\cc{cbg!82}$  63  $ &\cc{cbg!71}$  39  $ &\cc{cbg!69}$\tcs{  19} $ &\cc{cbg!88}$  26  $ &\cc{cbg!9}$  66  $ &\cc{cbg!0}$  19  $ &\cc{cbg!71}$  42  $ &\cc{cbg!72}$  14  $ &\cc{cbg!22}$   9  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$  24  $ &\cc{cbg!0}$  45  $ &\cc{cbg!0}$  57  $ &\cc{cbg!0}$  67  $ &\cc{cbg!18}$  63  $ &\cc{cbg!0}$   2  $ \\
\quad MAE (avg)  & \checkmark &\cc{cbg!98}$\tcf{\tcg{  78}}$ &\cc{cbg!100}$\tcf{\tcg{  58}}$ &\cc{cbg!82}$  73  $ &\cc{cbg!65}$  61  $ &\cc{cbg!4}$  66  $ &\cc{cbg!0}$  57  $ &\cc{cbg!30}$  54  $ &\cc{cbg!100}$\tcf{\tcg{  44}}$ &\cc{cbg!100}$\tcf{\tcg{  48}}$ &\cc{cbg!86}$  64  $ &\cc{cbg!89}$\tcs{  63} $ &\cc{cbg!91}$\tcf{\tcg{  40}}$ &\cc{cbg!56}$  18  $ &\cc{cbg!100}$\tcf{\tcg{  28}}$ &\cc{cbg!45}$  75  $ &\cc{cbg!17}$  22  $ &\cc{cbg!100}$\tcf{\tcg{  46}}$ &\cc{cbg!100}$\tcf{\tcg{  15}}$ &\cc{cbg!51}$  10  $ &\cc{cbg!9}$  10  $ &\cc{cbg!4}$  26  $ &\cc{cbg!7}$  49  $ &\cc{cbg!12}$  63  $ &\cc{cbg!20}$  71  $ &\cc{cbg!95}$\tcf{\tcg{  64}}$ &\cc{cbg!3}$\tcg{   3 }$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
            &    & \multicolumn{5}{c}{In-domain} & \multicolumn{4}{c}{Domain-shift} & \multicolumn{3}{c}{Near-OOD} & \multicolumn{6}{c}{Fine-grained} & \multicolumn{8}{c}{Far-OOD}\\
\cmidrule(l){3-7}\cmidrule(l){8-11}\cmidrule(l){12-14}\cmidrule(l){15-20}\cmidrule(l){21-28}
\quad Encoder     & FT &     IN1k      &     INv2      &      C10      &     C100      &      IN9      &     9-FG      &     9-MR      &     IN-R      &     IN-S      &     IN-O      &      LSU      &     P365      &      Air      &     Cars      &     F102      &      Bio      &     Birds     &     iNat      &     CelA      &     UTKF      &     BHis      &      DTD      &     ESAT      &     MNST      &     Fash      &     SVHN      \\
\midrule
\quad Raw image  &            &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$  35  $ &\cc{cbg!0}$  26  $ &\cc{cbg!0}$   0  $ \\
\midrule
\textbf{RN50} --- Rand.      &            &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$  18  $ &\cc{cbg!0}$  16  $ &\cc{cbg!0}$  -0  $ \\
\quad X-Ent.     &            &\cc{cbg!50}$\tcg{  33 }$ &\cc{cbg!39}$\tcg{  19 }$ &\cc{cbg!1}$  39  $ &\cc{cbg!1}$\tcg{  21 }$ &\cc{cbg!31}$  42  $ &\cc{cbg!79}$\tcs{  46} $ &\cc{cbg!59}$  35  $ &\cc{cbg!41}$\tcg{  12 }$ &\cc{cbg!30}$  11  $ &\cc{cbg!59}$  35  $ &\cc{cbg!21}$  41  $ &\cc{cbg!47}$\tcg{  11 }$ &\cc{cbg!0}$   4  $ &\cc{cbg!64}$\tcg{   6 }$ &\cc{cbg!0}$  36  $ &\cc{cbg!9}$   5  $ &\cc{cbg!55}$\tcg{  12 }$ &\cc{cbg!70}$\tcf{\tcg{   2}}$ &\cc{cbg!0}$   2  $ &\cc{cbg!11}$   3  $ &\cc{cbg!2}$   6  $ &\cc{cbg!0}$  23  $ &\cc{cbg!24}$  49  $ &\cc{cbg!9}$  54  $ &\cc{cbg!0}$  43  $ &\cc{cbg!32}$   2  $ \\
\quad MoCo-v3    &            &\cc{cbg!0}$  15  $ &\cc{cbg!0}$   8  $ &\cc{cbg!2}$  39  $ &\cc{cbg!0}$  18  $ &\cc{cbg!70}$  50  $ &\cc{cbg!24}$  38  $ &\cc{cbg!0}$  23  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$  16  $ &\cc{cbg!0}$  34  $ &\cc{cbg!0}$   7  $ &\cc{cbg!71}$\tcf{\tcg{   5}}$ &\cc{cbg!0}$   2  $ &\cc{cbg!35}$  51  $ &\cc{cbg!25}$   6  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   1  $ &\cc{cbg!61}$\tcf{\tcg{   2}}$ &\cc{cbg!17}$   3  $ &\cc{cbg!30}$   9  $ &\cc{cbg!0}$  23  $ &\cc{cbg!61}$  58  $ &\cc{cbg!100}$\tcf{\tcg{  74}}$ &\cc{cbg!89}$\tcf{\tcg{  48}}$ &\cc{cbg!100}$\tcf{\tcg{   4}}$ \\
\quad DINO       &            &\cc{cbg!0}$  11  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$  25  $ &\cc{cbg!0}$  13  $ &\cc{cbg!65}$  49  $ &\cc{cbg!42}$  41  $ &\cc{cbg!0}$  19  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$  16  $ &\cc{cbg!0}$  31  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   2  $ &\cc{cbg!37}$  51  $ &\cc{cbg!77}$\tcs{\tcg{   9}}$ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   1  $ &\cc{cbg!43}$\tcf{\tcg{   2}}$ &\cc{cbg!69}$\tcs{\tcg{   5}}$ &\cc{cbg!100}$\tcf{\tcg{  16}}$ &\cc{cbg!21}$  26  $ &\cc{cbg!90}$\tcs{  65} $ &\cc{cbg!17}$  56  $ &\cc{cbg!0}$  43  $ &\cc{cbg!0}$   1  $ \\
\quad VICReg     &            &\cc{cbg!0}$  11  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$  28  $ &\cc{cbg!0}$  15  $ &\cc{cbg!58}$  47  $ &\cc{cbg!36}$  40  $ &\cc{cbg!0}$  19  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$  16  $ &\cc{cbg!0}$  33  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   2  $ &\cc{cbg!43}$\tcg{  53 }$ &\cc{cbg!81}$\tcs{\tcg{   9}}$ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   1  $ &\cc{cbg!89}$\tcf{\tcg{   2}}$ &\cc{cbg!88}$\tcf{\tcg{   5}}$ &\cc{cbg!58}$\tcs{  12} $ &\cc{cbg!22}$  26  $ &\cc{cbg!100}$\tcf{\tcg{  67}}$ &\cc{cbg!60}$\tcs{  65} $ &\cc{cbg!100}$\tcf{\tcg{  48}}$ &\cc{cbg!15}$   1  $ \\
\quad MoCo-v3    & \checkmark &\cc{cbg!45}$  32  $ &\cc{cbg!35}$  19  $ &\cc{cbg!10}$\tcg{  41 }$ &\cc{cbg!1}$\tcg{  21 }$ &\cc{cbg!100}$\tcf{\tcg{  55}}$ &\cc{cbg!100}$\tcf{\tcg{  49}}$ &\cc{cbg!100}$\tcf{\tcg{  44}}$ &\cc{cbg!40}$\tcg{  12 }$ &\cc{cbg!45}$\tcg{  12 }$ &\cc{cbg!83}$  41  $ &\cc{cbg!36}$\tcg{  43 }$ &\cc{cbg!5}$  10  $ &\cc{cbg!100}$\tcf{\tcg{   5}}$ &\cc{cbg!64}$\tcg{   6 }$ &\cc{cbg!0}$  33  $ &\cc{cbg!0}$   4  $ &\cc{cbg!61}$\tcg{  12 }$ &\cc{cbg!47}$\tcf{\tcg{   1}}$ &\cc{cbg!0}$   1  $ &\cc{cbg!2}$   3  $ &\cc{cbg!0}$   5  $ &\cc{cbg!22}$  26  $ &\cc{cbg!0}$  41  $ &\cc{cbg!0}$  39  $ &\cc{cbg!6}$  44  $ &\cc{cbg!48}$\tcs{   2} $ \\
\quad DINO       & \checkmark &\cc{cbg!44}$  31  $ &\cc{cbg!34}$  18  $ &\cc{cbg!0}$  38  $ &\cc{cbg!2}$\tcg{  21 }$ &\cc{cbg!88}$\tcs{  53} $ &\cc{cbg!69}$  45  $ &\cc{cbg!75}$  39  $ &\cc{cbg!33}$  11  $ &\cc{cbg!31}$  11  $ &\cc{cbg!88}$\tcs{\tcg{  43}}$ &\cc{cbg!0}$  36  $ &\cc{cbg!11}$  10  $ &\cc{cbg!19}$   4  $ &\cc{cbg!63}$\tcg{   6 }$ &\cc{cbg!0}$  34  $ &\cc{cbg!0}$   4  $ &\cc{cbg!51}$  11  $ &\cc{cbg!44}$\tcf{\tcg{   1}}$ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   5  $ &\cc{cbg!4}$  24  $ &\cc{cbg!2}$  44  $ &\cc{cbg!0}$  51  $ &\cc{cbg!0}$  41  $ &\cc{cbg!34}$\tcs{   2} $ \\
\quad VICReg     & \checkmark &\cc{cbg!38}$  30  $ &\cc{cbg!31}$  18  $ &\cc{cbg!0}$  37  $ &\cc{cbg!0}$  21  $ &\cc{cbg!85}$\tcs{  53} $ &\cc{cbg!57}$  43  $ &\cc{cbg!90}$\tcs{  42} $ &\cc{cbg!28}$  10  $ &\cc{cbg!25}$  10  $ &\cc{cbg!77}$  40  $ &\cc{cbg!15}$  40  $ &\cc{cbg!0}$  10  $ &\cc{cbg!13}$   4  $ &\cc{cbg!59}$\tcg{   6 }$ &\cc{cbg!0}$  37  $ &\cc{cbg!0}$   4  $ &\cc{cbg!50}$  11  $ &\cc{cbg!45}$\tcf{\tcg{   1}}$ &\cc{cbg!4}$   2  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   5  $ &\cc{cbg!30}$\tcg{  27 }$ &\cc{cbg!2}$  44  $ &\cc{cbg!0}$  41  $ &\cc{cbg!66}$  47  $ &\cc{cbg!43}$\tcs{   2} $ \\
\midrule
\textbf{ViT-B} --- Rand.      &            &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$  10  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$   0  $ \\
\quad X-Ent.     &            &\cc{cbg!82}$  41  $ &\cc{cbg!82}$  25  $ &\cc{cbg!93}$\tcs{  65} $ &\cc{cbg!67}$\tcs{  33} $ &\cc{cbg!0}$  27  $ &\cc{cbg!0}$  33  $ &\cc{cbg!3}$  24  $ &\cc{cbg!55}$  13  $ &\cc{cbg!53}$  12  $ &\cc{cbg!100}$\tcf{\tcg{  46}}$ &\cc{cbg!74}$  48  $ &\cc{cbg!35}$  10  $ &\cc{cbg!56}$\tcf{\tcg{   5}}$ &\cc{cbg!73}$   6  $ &\cc{cbg!9}$  42  $ &\cc{cbg!10}$   5  $ &\cc{cbg!48}$  11  $ &\cc{cbg!46}$\tcf{\tcg{   1}}$ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$  23  $ &\cc{cbg!0}$  43  $ &\cc{cbg!28}$  58  $ &\cc{cbg!27}$\tcg{  45 }$ &\cc{cbg!0}$\tcg{   0 }$ \\
\quad MoCo-v3    &            &\cc{cbg!0}$  19  $ &\cc{cbg!0}$  13  $ &\cc{cbg!69}$  58  $ &\cc{cbg!43}$  29  $ &\cc{cbg!6}$  37  $ &\cc{cbg!12}$  36  $ &\cc{cbg!0}$  18  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$  15  $ &\cc{cbg!50}$  45  $ &\cc{cbg!2}$  10  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   2  $ &\cc{cbg!45}$\tcs{  54} $ &\cc{cbg!81}$\tcs{   9} $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   1  $ &\cc{cbg!72}$\tcf{\tcg{   2}}$ &\cc{cbg!100}$\tcf{\tcg{   5}}$ &\cc{cbg!47}$  11  $ &\cc{cbg!76}$\tcs{  31} $ &\cc{cbg!49}$  55  $ &\cc{cbg!44}$\tcg{  61 }$ &\cc{cbg!4}$  44  $ &\cc{cbg!0}$\tcg{   1 }$ \\
\quad DINO       &            &\cc{cbg!8}$  23  $ &\cc{cbg!8}$  15  $ &\cc{cbg!26}$  46  $ &\cc{cbg!36}$  28  $ &\cc{cbg!57}$\tcg{  47 }$ &\cc{cbg!51}$\tcg{  42 }$ &\cc{cbg!38}$\tcg{  31 }$ &\cc{cbg!9}$   8  $ &\cc{cbg!13}$  10  $ &\cc{cbg!10}$  22  $ &\cc{cbg!79}$\tcs{  49} $ &\cc{cbg!65}$  11  $ &\cc{cbg!87}$\tcf{\tcg{   5}}$ &\cc{cbg!4}$   3  $ &\cc{cbg!100}$\tcf{\tcg{  72}}$ &\cc{cbg!100}$\tcf{\tcg{  11}}$ &\cc{cbg!49}$  11  $ &\cc{cbg!35}$\tcf{\tcg{   1}}$ &\cc{cbg!100}$\tcf{\tcg{   2}}$ &\cc{cbg!41}$   4  $ &\cc{cbg!62}$\tcs{\tcg{  12}}$ &\cc{cbg!100}$\tcf{\tcg{  34}}$ &\cc{cbg!74}$\tcg{  61 }$ &\cc{cbg!25}$  57  $ &\cc{cbg!0}$  44  $ &\cc{cbg!0}$   0  $ \\
\quad MAE (CLS)  &            &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$  13  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$  19  $ &\cc{cbg!0}$  18  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$  14  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$  20  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   2  $ &\cc{cbg!19}$   8  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$  29  $ &\cc{cbg!0}$  33  $ &\cc{cbg!0}$  27  $ &\cc{cbg!0}$   0  $ \\
\quad MAE (avg)  &            &\cc{cbg!0}$   5  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$  14  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$  22  $ &\cc{cbg!0}$  19  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$  20  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$  29  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   3  $ &\cc{cbg!34}$   9  $ &\cc{cbg!0}$  14  $ &\cc{cbg!0}$  33  $ &\cc{cbg!0}$  39  $ &\cc{cbg!0}$  31  $ &\cc{cbg!0}$   0  $ \\
\quad MoCo-v3    & \checkmark &\cc{cbg!91}$  42  $ &\cc{cbg!94}$  27  $ &\cc{cbg!100}$\tcf{\tcg{  67}}$ &\cc{cbg!100}$\tcf{\tcg{  39}}$ &\cc{cbg!0}$  30  $ &\cc{cbg!0}$  17  $ &\cc{cbg!7}$  25  $ &\cc{cbg!92}$\tcs{  17} $ &\cc{cbg!97}$\tcf{\tcg{  15}}$ &\cc{cbg!72}$  39  $ &\cc{cbg!100}$\tcf{\tcg{  51}}$ &\cc{cbg!99}$\tcf{\tcg{  12}}$ &\cc{cbg!60}$\tcf{\tcg{   5}}$ &\cc{cbg!93}$\tcf{\tcg{   7}}$ &\cc{cbg!17}$  45  $ &\cc{cbg!5}$   5  $ &\cc{cbg!95}$\tcf{\tcg{  14}}$ &\cc{cbg!77}$\tcf{\tcg{   2}}$ &\cc{cbg!20}$\tcf{\tcg{   2}}$ &\cc{cbg!2}$   3  $ &\cc{cbg!0}$   6  $ &\cc{cbg!9}$  25  $ &\cc{cbg!0}$  38  $ &\cc{cbg!5}$  53  $ &\cc{cbg!36}$\tcg{  45 }$ &\cc{cbg!2}$\tcg{   1 }$ \\
\quad DINO       & \checkmark &\cc{cbg!100}$\tcf{\tcg{  45}}$ &\cc{cbg!100}$\tcf{\tcg{  28}}$ &\cc{cbg!73}$  59  $ &\cc{cbg!60}$  32  $ &\cc{cbg!0}$  32  $ &\cc{cbg!0}$  19  $ &\cc{cbg!19}$  27  $ &\cc{cbg!91}$\tcs{  17} $ &\cc{cbg!99}$\tcf{\tcg{  16}}$ &\cc{cbg!59}$  35  $ &\cc{cbg!72}$  48  $ &\cc{cbg!83}$\tcf{\tcg{  11}}$ &\cc{cbg!82}$\tcf{\tcg{   5}}$ &\cc{cbg!86}$\tcs{   7} $ &\cc{cbg!7}$  41  $ &\cc{cbg!0}$   5  $ &\cc{cbg!78}$  13  $ &\cc{cbg!78}$\tcf{\tcg{   2}}$ &\cc{cbg!22}$\tcf{\tcg{   2}}$ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$  23  $ &\cc{cbg!0}$  39  $ &\cc{cbg!0}$  48  $ &\cc{cbg!37}$\tcg{  45 }$ &\cc{cbg!0}$\tcg{   1 }$ \\
\quad MAE (avg)  & \checkmark &\cc{cbg!96}$\tcs{  44} $ &\cc{cbg!99}$\tcf{\tcg{  28}}$ &\cc{cbg!81}$  62  $ &\cc{cbg!63}$  32  $ &\cc{cbg!0}$  35  $ &\cc{cbg!0}$  21  $ &\cc{cbg!13}$  26  $ &\cc{cbg!100}$\tcf{\tcg{  18}}$ &\cc{cbg!100}$\tcf{\tcg{  16}}$ &\cc{cbg!85}$  42  $ &\cc{cbg!78}$\tcs{  49} $ &\cc{cbg!100}$\tcf{\tcg{  12}}$ &\cc{cbg!0}$   4  $ &\cc{cbg!100}$\tcf{\tcg{   8}}$ &\cc{cbg!34}$  50  $ &\cc{cbg!13}$   6  $ &\cc{cbg!100}$\tcf{\tcg{  14}}$ &\cc{cbg!100}$\tcf{\tcg{   2}}$ &\cc{cbg!44}$\tcf{\tcg{   2}}$ &\cc{cbg!4}$   3  $ &\cc{cbg!4}$   7  $ &\cc{cbg!17}$  25  $ &\cc{cbg!8}$  45  $ &\cc{cbg!20}$  56  $ &\cc{cbg!38}$\tcg{  45 }$ &\cc{cbg!9}$\tcg{   1 }$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
            &    & \multicolumn{5}{c}{In-domain} & \multicolumn{4}{c}{Domain-shift} & \multicolumn{3}{c}{Near-OOD} & \multicolumn{6}{c}{Fine-grained} & \multicolumn{8}{c}{Far-OOD}\\
\cmidrule(l){3-7}\cmidrule(l){8-11}\cmidrule(l){12-14}\cmidrule(l){15-20}\cmidrule(l){21-28}
\quad Encoder     & FT &     IN1k      &     INv2      &      C10      &     C100      &      IN9      &     9-FG      &     9-MR      &     IN-R      &     IN-S      &     IN-O      &      LSU      &     P365      &      Air      &     Cars      &     F102      &      Bio      &     Birds     &     iNat      &     CelA      &     UTKF      &     BHis      &      DTD      &     ESAT      &     MNST      &     Fash      &     SVHN      \\
\midrule
\quad Raw image  &            &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$  13  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$  19  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$  16  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$  25  $ &\cc{cbg!0}$  44  $ &\cc{cbg!0}$  50  $ &\cc{cbg!0}$   0  $ \\
\midrule
\textbf{RN50} --- Rand.      &            &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$  15  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$  16  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$  23  $ &\cc{cbg!0}$  34  $ &\cc{cbg!0}$  41  $ &\cc{cbg!0}$   0  $ \\
\quad X-Ent.     &            &\cc{cbg!52}$\tcg{  73 }$ &\cc{cbg!37}$  48  $ &\cc{cbg!12}$\tcg{  68 }$ &\cc{cbg!2}$\tcg{  51 }$ &\cc{cbg!64}$  84  $ &\cc{cbg!94}$\tcs{\tcg{  80}}$ &\cc{cbg!83}$  72  $ &\cc{cbg!29}$  34  $ &\cc{cbg!26}$  42  $ &\cc{cbg!66}$  63  $ &\cc{cbg!13}$  63  $ &\cc{cbg!33}$\tcg{  39 }$ &\cc{cbg!0}$  15  $ &\cc{cbg!66}$\tcg{  23 }$ &\cc{cbg!0}$  64  $ &\cc{cbg!11}$  20  $ &\cc{cbg!51}$  39  $ &\cc{cbg!55}$\tcg{   9 }$ &\cc{cbg!4}$   8  $ &\cc{cbg!8}$  11  $ &\cc{cbg!8}$  28  $ &\cc{cbg!0}$  48  $ &\cc{cbg!50}$  76  $ &\cc{cbg!46}$  81  $ &\cc{cbg!0}$  69  $ &\cc{cbg!35}$   5  $ \\
\quad MoCo-v3    &            &\cc{cbg!0}$  48  $ &\cc{cbg!0}$  25  $ &\cc{cbg!0}$  64  $ &\cc{cbg!0}$  51  $ &\cc{cbg!8}$  78  $ &\cc{cbg!0}$  68  $ &\cc{cbg!2}$  49  $ &\cc{cbg!0}$  27  $ &\cc{cbg!0}$  38  $ &\cc{cbg!0}$  41  $ &\cc{cbg!0}$  57  $ &\cc{cbg!0}$  33  $ &\cc{cbg!100}$\tcf{\tcg{  21}}$ &\cc{cbg!0}$  12  $ &\cc{cbg!63}$  80  $ &\cc{cbg!36}$  23  $ &\cc{cbg!0}$  28  $ &\cc{cbg!0}$   4  $ &\cc{cbg!83}$\tcf{\tcg{  10}}$ &\cc{cbg!62}$  12  $ &\cc{cbg!36}$  33  $ &\cc{cbg!31}$\tcg{  52 }$ &\cc{cbg!12}$  70  $ &\cc{cbg!100}$\tcf{\tcg{  86}}$ &\cc{cbg!86}$\tcf{\tcg{  71}}$ &\cc{cbg!100}$\tcf{\tcg{  11}}$ \\
\quad DINO       &            &\cc{cbg!0}$  44  $ &\cc{cbg!0}$  22  $ &\cc{cbg!0}$  49  $ &\cc{cbg!0}$  42  $ &\cc{cbg!5}$  78  $ &\cc{cbg!16}$  70  $ &\cc{cbg!0}$  47  $ &\cc{cbg!0}$  18  $ &\cc{cbg!0}$  29  $ &\cc{cbg!0}$  37  $ &\cc{cbg!0}$  57  $ &\cc{cbg!0}$  35  $ &\cc{cbg!39}$  18  $ &\cc{cbg!0}$  13  $ &\cc{cbg!68}$\tcs{\tcg{  82}}$ &\cc{cbg!69}$\tcg{  27 }$ &\cc{cbg!0}$  18  $ &\cc{cbg!0}$   4  $ &\cc{cbg!67}$   9  $ &\cc{cbg!100}$\tcf{\tcg{  12}}$ &\cc{cbg!100}$\tcf{\tcg{  44}}$ &\cc{cbg!34}$\tcg{  52 }$ &\cc{cbg!73}$\tcs{\tcg{  79}}$ &\cc{cbg!0}$  74  $ &\cc{cbg!0}$  64  $ &\cc{cbg!0}$   1  $ \\
\quad VICReg     &            &\cc{cbg!0}$  46  $ &\cc{cbg!0}$  24  $ &\cc{cbg!0}$  53  $ &\cc{cbg!0}$  45  $ &\cc{cbg!35}$  81  $ &\cc{cbg!22}$  71  $ &\cc{cbg!0}$  45  $ &\cc{cbg!0}$  21  $ &\cc{cbg!0}$  33  $ &\cc{cbg!0}$  38  $ &\cc{cbg!0}$  55  $ &\cc{cbg!0}$  33  $ &\cc{cbg!7}$  16  $ &\cc{cbg!0}$  12  $ &\cc{cbg!66}$\tcs{\tcg{  81}}$ &\cc{cbg!59}$  26  $ &\cc{cbg!0}$  18  $ &\cc{cbg!0}$   4  $ &\cc{cbg!99}$\tcf{\tcg{  10}}$ &\cc{cbg!86}$\tcf{\tcg{  12}}$ &\cc{cbg!62}$  38  $ &\cc{cbg!34}$\tcg{  52 }$ &\cc{cbg!75}$\tcs{\tcg{  80}}$ &\cc{cbg!31}$  80  $ &\cc{cbg!7}$  70  $ &\cc{cbg!17}$   3  $ \\
\quad MoCo-v3    & \checkmark &\cc{cbg!49}$\tcg{  73 }$ &\cc{cbg!41}$\tcg{  49 }$ &\cc{cbg!0}$  66  $ &\cc{cbg!1}$\tcg{  51 }$ &\cc{cbg!100}$\tcf{\tcg{  88}}$ &\cc{cbg!95}$\tcs{\tcg{  80}}$ &\cc{cbg!100}$\tcf{\tcg{  77}}$ &\cc{cbg!37}$\tcg{  36 }$ &\cc{cbg!39}$\tcg{  44 }$ &\cc{cbg!96}$\tcs{  72} $ &\cc{cbg!41}$\tcg{  65 }$ &\cc{cbg!6}$  38  $ &\cc{cbg!17}$  17  $ &\cc{cbg!64}$\tcg{  22 }$ &\cc{cbg!0}$  61  $ &\cc{cbg!0}$  17  $ &\cc{cbg!56}$\tcg{  39 }$ &\cc{cbg!30}$   8  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$  23  $ &\cc{cbg!10}$  50  $ &\cc{cbg!4}$  69  $ &\cc{cbg!0}$  65  $ &\cc{cbg!64}$\tcs{\tcg{  71}}$ &\cc{cbg!57}$\tcs{   7} $ \\
\quad DINO       & \checkmark &\cc{cbg!48}$  72  $ &\cc{cbg!40}$\tcg{  49 }$ &\cc{cbg!4}$  67  $ &\cc{cbg!4}$\tcg{  52 }$ &\cc{cbg!74}$  86  $ &\cc{cbg!50}$  75  $ &\cc{cbg!95}$\tcs{  75} $ &\cc{cbg!27}$  34  $ &\cc{cbg!25}$  42  $ &\cc{cbg!100}$\tcf{\tcg{  74}}$ &\cc{cbg!17}$  63  $ &\cc{cbg!9}$  38  $ &\cc{cbg!0}$  15  $ &\cc{cbg!63}$  22  $ &\cc{cbg!0}$  60  $ &\cc{cbg!0}$  16  $ &\cc{cbg!53}$\tcg{  39 }$ &\cc{cbg!25}$   8  $ &\cc{cbg!0}$   7  $ &\cc{cbg!4}$  11  $ &\cc{cbg!0}$  24  $ &\cc{cbg!3}$  49  $ &\cc{cbg!19}$  71  $ &\cc{cbg!0}$  76  $ &\cc{cbg!4}$  70  $ &\cc{cbg!34}$   5  $ \\
\quad VICReg     & \checkmark &\cc{cbg!43}$  71  $ &\cc{cbg!35}$  48  $ &\cc{cbg!1}$  66  $ &\cc{cbg!0}$  51  $ &\cc{cbg!75}$  86  $ &\cc{cbg!40}$  73  $ &\cc{cbg!89}$  73  $ &\cc{cbg!21}$  33  $ &\cc{cbg!13}$  41  $ &\cc{cbg!91}$  71  $ &\cc{cbg!0}$  62  $ &\cc{cbg!0}$  38  $ &\cc{cbg!0}$  15  $ &\cc{cbg!63}$\tcg{  22 }$ &\cc{cbg!0}$  63  $ &\cc{cbg!0}$  17  $ &\cc{cbg!48}$  38  $ &\cc{cbg!25}$   8  $ &\cc{cbg!0}$   7  $ &\cc{cbg!33}$  11  $ &\cc{cbg!0}$  23  $ &\cc{cbg!23}$  51  $ &\cc{cbg!0}$  68  $ &\cc{cbg!0}$  71  $ &\cc{cbg!52}$  71  $ &\cc{cbg!33}$   5  $ \\
\midrule
\textbf{ViT-B} --- Rand.      &            &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$  10  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$  19  $ &\cc{cbg!0}$  14  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$  17  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$  25  $ &\cc{cbg!0}$  13  $ &\cc{cbg!0}$  22  $ &\cc{cbg!0}$   0  $ \\
\quad X-Ent.     &            &\cc{cbg!81}$  79  $ &\cc{cbg!81}$  59  $ &\cc{cbg!100}$\tcf{\tcg{  83}}$ &\cc{cbg!80}$\tcs{  65} $ &\cc{cbg!0}$  64  $ &\cc{cbg!36}$  73  $ &\cc{cbg!44}$  61  $ &\cc{cbg!57}$  39  $ &\cc{cbg!49}$  45  $ &\cc{cbg!92}$\tcg{  71 }$ &\cc{cbg!87}$\tcs{  67} $ &\cc{cbg!39}$  39  $ &\cc{cbg!52}$  18  $ &\cc{cbg!80}$  25  $ &\cc{cbg!11}$  68  $ &\cc{cbg!17}$  21  $ &\cc{cbg!43}$  38  $ &\cc{cbg!47}$   8  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$  10  $ &\cc{cbg!0}$  26  $ &\cc{cbg!0}$  45  $ &\cc{cbg!0}$  65  $ &\cc{cbg!37}$  80  $ &\cc{cbg!0}$  70  $ &\cc{cbg!0}$   1  $ \\
\quad MoCo-v3    &            &\cc{cbg!0}$  60  $ &\cc{cbg!0}$  36  $ &\cc{cbg!77}$  79  $ &\cc{cbg!62}$  62  $ &\cc{cbg!19}$  79  $ &\cc{cbg!5}$  69  $ &\cc{cbg!0}$  45  $ &\cc{cbg!0}$  26  $ &\cc{cbg!0}$  38  $ &\cc{cbg!0}$  37  $ &\cc{cbg!29}$  64  $ &\cc{cbg!25}$  39  $ &\cc{cbg!0}$  15  $ &\cc{cbg!0}$  12  $ &\cc{cbg!64}$  81  $ &\cc{cbg!76}$\tcs{  28} $ &\cc{cbg!0}$  27  $ &\cc{cbg!0}$   6  $ &\cc{cbg!79}$   9  $ &\cc{cbg!96}$\tcf{\tcg{  12}}$ &\cc{cbg!74}$  40  $ &\cc{cbg!61}$\tcs{  55} $ &\cc{cbg!73}$\tcs{  79} $ &\cc{cbg!59}$\tcs{\tcg{  83}}$ &\cc{cbg!71}$\tcf{\tcg{  71}}$ &\cc{cbg!0}$   1  $ \\
\quad DINO       &            &\cc{cbg!18}$  67  $ &\cc{cbg!16}$  44  $ &\cc{cbg!69}$  77  $ &\cc{cbg!63}$  62  $ &\cc{cbg!99}$\tcf{\tcg{  88}}$ &\cc{cbg!100}$\tcf{\tcg{  81}}$ &\cc{cbg!70}$\tcg{  68 }$ &\cc{cbg!24}$  34  $ &\cc{cbg!33}$  43  $ &\cc{cbg!7}$  45  $ &\cc{cbg!72}$  66  $ &\cc{cbg!100}$\tcf{\tcg{  41}}$ &\cc{cbg!96}$\tcf{\tcg{  21}}$ &\cc{cbg!1}$  13  $ &\cc{cbg!100}$\tcf{\tcg{  89}}$ &\cc{cbg!100}$\tcf{\tcg{  31}}$ &\cc{cbg!94}$\tcs{  44} $ &\cc{cbg!73}$\tcs{   9} $ &\cc{cbg!100}$\tcf{\tcg{  10}}$ &\cc{cbg!0}$  11  $ &\cc{cbg!93}$\tcs{\tcg{  43}}$ &\cc{cbg!100}$\tcf{\tcg{  60}}$ &\cc{cbg!100}$\tcf{\tcg{  84}}$ &\cc{cbg!38}$  81  $ &\cc{cbg!0}$  69  $ &\cc{cbg!0}$   1  $ \\
\quad MAE (CLS)  &            &\cc{cbg!0}$  21  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$  29  $ &\cc{cbg!0}$  29  $ &\cc{cbg!0}$  42  $ &\cc{cbg!0}$  38  $ &\cc{cbg!0}$  17  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$  25  $ &\cc{cbg!0}$  17  $ &\cc{cbg!0}$  35  $ &\cc{cbg!0}$  21  $ &\cc{cbg!0}$  10  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$  47  $ &\cc{cbg!0}$  15  $ &\cc{cbg!0}$  10  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   7  $ &\cc{cbg!23}$  31  $ &\cc{cbg!0}$  31  $ &\cc{cbg!0}$  53  $ &\cc{cbg!0}$  45  $ &\cc{cbg!0}$  55  $ &\cc{cbg!0}$   1  $ \\
\quad MAE (avg)  &            &\cc{cbg!0}$  22  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$  32  $ &\cc{cbg!0}$  29  $ &\cc{cbg!0}$  41  $ &\cc{cbg!0}$  31  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$  12  $ &\cc{cbg!0}$  23  $ &\cc{cbg!0}$  19  $ &\cc{cbg!0}$  44  $ &\cc{cbg!0}$  23  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$  53  $ &\cc{cbg!0}$  12  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$   8  $ &\cc{cbg!18}$  30  $ &\cc{cbg!0}$  37  $ &\cc{cbg!0}$  49  $ &\cc{cbg!0}$  42  $ &\cc{cbg!0}$  55  $ &\cc{cbg!0}$   1  $ \\
\quad MoCo-v3    & \checkmark &\cc{cbg!93}$  81  $ &\cc{cbg!93}$  61  $ &\cc{cbg!88}$\tcs{  81} $ &\cc{cbg!100}$\tcf{\tcg{  69}}$ &\cc{cbg!0}$  60  $ &\cc{cbg!0}$  48  $ &\cc{cbg!0}$  47  $ &\cc{cbg!95}$\tcs{  44} $ &\cc{cbg!87}$\tcs{  49} $ &\cc{cbg!74}$  66  $ &\cc{cbg!90}$\tcs{  67} $ &\cc{cbg!80}$\tcs{  41} $ &\cc{cbg!64}$  19  $ &\cc{cbg!89}$\tcs{  26} $ &\cc{cbg!25}$  72  $ &\cc{cbg!13}$  20  $ &\cc{cbg!90}$\tcs{  43} $ &\cc{cbg!86}$\tcs{  10} $ &\cc{cbg!30}$   8  $ &\cc{cbg!9}$  11  $ &\cc{cbg!0}$  24  $ &\cc{cbg!9}$  49  $ &\cc{cbg!0}$  63  $ &\cc{cbg!14}$  78  $ &\cc{cbg!64}$\tcs{  71} $ &\cc{cbg!1}$\tcg{   1 }$ \\
\quad DINO       & \checkmark &\cc{cbg!100}$\tcf{\tcg{  82}}$ &\cc{cbg!100}$\tcf{\tcg{  63}}$ &\cc{cbg!86}$\tcs{  80} $ &\cc{cbg!63}$  62  $ &\cc{cbg!0}$  71  $ &\cc{cbg!0}$  47  $ &\cc{cbg!18}$  53  $ &\cc{cbg!89}$  43  $ &\cc{cbg!87}$\tcs{  49} $ &\cc{cbg!62}$  62  $ &\cc{cbg!100}$\tcf{\tcg{  68}}$ &\cc{cbg!55}$  40  $ &\cc{cbg!45}$  18  $ &\cc{cbg!87}$\tcs{  26} $ &\cc{cbg!7}$  67  $ &\cc{cbg!0}$  18  $ &\cc{cbg!71}$  41  $ &\cc{cbg!78}$\tcs{  10} $ &\cc{cbg!26}$   8  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$  25  $ &\cc{cbg!0}$  45  $ &\cc{cbg!0}$  63  $ &\cc{cbg!12}$  78  $ &\cc{cbg!28}$  70  $ &\cc{cbg!3}$\tcg{   2 }$ \\
\quad MAE (avg)  & \checkmark &\cc{cbg!99}$\tcf{\tcg{  82}}$ &\cc{cbg!100}$\tcf{\tcg{  63}}$ &\cc{cbg!76}$  79  $ &\cc{cbg!66}$  63  $ &\cc{cbg!0}$  76  $ &\cc{cbg!0}$  57  $ &\cc{cbg!23}$  55  $ &\cc{cbg!100}$\tcf{\tcg{  45}}$ &\cc{cbg!100}$\tcf{\tcg{  51}}$ &\cc{cbg!82}$  68  $ &\cc{cbg!87}$\tcs{  67} $ &\cc{cbg!80}$\tcs{  41} $ &\cc{cbg!53}$  18  $ &\cc{cbg!100}$\tcf{\tcg{  28}}$ &\cc{cbg!47}$  77  $ &\cc{cbg!22}$  21  $ &\cc{cbg!100}$\tcf{\tcg{  44}}$ &\cc{cbg!100}$\tcf{\tcg{  10}}$ &\cc{cbg!61}$   9  $ &\cc{cbg!21}$  11  $ &\cc{cbg!4}$  27  $ &\cc{cbg!0}$  48  $ &\cc{cbg!1}$  68  $ &\cc{cbg!50}$  82  $ &\cc{cbg!100}$\tcf{\tcg{  71}}$ &\cc{cbg!5}$\tcg{   2 }$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
            &    & \multicolumn{5}{c}{In-domain} & \multicolumn{4}{c}{Domain-shift} & \multicolumn{3}{c}{Near-OOD} & \multicolumn{6}{c}{Fine-grained} & \multicolumn{8}{c}{Far-OOD}\\
\cmidrule(l){3-7}\cmidrule(l){8-11}\cmidrule(l){12-14}\cmidrule(l){15-20}\cmidrule(l){21-28}
\quad Encoder     & FT &     IN1k      &     INv2      &      C10      &     C100      &      IN9      &     9-FG      &     9-MR      &     IN-R      &     IN-S      &     IN-O      &      LSU      &     P365      &      Air      &     Cars      &     F102      &      Bio      &     Birds     &     iNat      &     CelA      &     UTKF      &     BHis      &      DTD      &     ESAT      &     MNST      &     Fash      &     SVHN      \\
\midrule
\quad Raw image  &            &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$  12  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$  18  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   3  $ &   --   &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$  15  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$  27  $ &\cc{cbg!10}$  70  $ &\cc{cbg!0}$  60  $ &\cc{cbg!0}$   1  $ \\
\midrule
\textbf{RN50} --- Rand.      &            &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$  10  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$  10  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$  16  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$   2  $ &   --   &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$  17  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$  25  $ &\cc{cbg!0}$  53  $ &\cc{cbg!0}$  50  $ &\cc{cbg!0}$   0  $ \\
\quad X-Ent.     &            &\cc{cbg!48}$\tcg{  73 }$ &\cc{cbg!35}$\tcg{  48 }$ &\cc{cbg!0}$  64  $ &\cc{cbg!1}$  52  $ &\cc{cbg!0}$  59  $ &\cc{cbg!96}$\tcs{  75} $ &\cc{cbg!32}$  53  $ &\cc{cbg!33}$  37  $ &\cc{cbg!20}$  42  $ &\cc{cbg!71}$  64  $ &\cc{cbg!46}$\tcg{  63 }$ &\cc{cbg!28}$\tcg{  39 }$ &\cc{cbg!0}$  16  $ &\cc{cbg!53}$  21  $ &\cc{cbg!0}$  62  $ &\cc{cbg!15}$  18  $ &\cc{cbg!52}$\tcg{  40 }$ &   --   &\cc{cbg!3}$   9  $ &\cc{cbg!1}$  11  $ &\cc{cbg!5}$  25  $ &\cc{cbg!0}$  48  $ &\cc{cbg!37}$  66  $ &\cc{cbg!15}$  70  $ &\cc{cbg!0}$  67  $ &\cc{cbg!31}$   5  $ \\
\quad MoCo-v3    &            &\cc{cbg!0}$  51  $ &\cc{cbg!0}$  28  $ &\cc{cbg!0}$  61  $ &\cc{cbg!0}$  51  $ &\cc{cbg!7}$  65  $ &\cc{cbg!31}$  63  $ &\cc{cbg!10}$  48  $ &\cc{cbg!0}$  30  $ &\cc{cbg!0}$  39  $ &\cc{cbg!0}$  40  $ &\cc{cbg!0}$  55  $ &\cc{cbg!0}$  35  $ &\cc{cbg!68}$\tcs{\tcg{  20}}$ &\cc{cbg!0}$  13  $ &\cc{cbg!48}$  75  $ &\cc{cbg!38}$  21  $ &\cc{cbg!0}$  29  $ &   --   &\cc{cbg!60}$  11  $ &\cc{cbg!90}$\tcf{\tcg{  11}}$ &\cc{cbg!36}$  30  $ &\cc{cbg!25}$  51  $ &\cc{cbg!43}$  66  $ &\cc{cbg!100}$\tcf{\tcg{  83}}$ &\cc{cbg!62}$\tcs{\tcg{  69}}$ &\cc{cbg!100}$\tcf{\tcg{  12}}$ \\
\quad DINO       &            &\cc{cbg!0}$  47  $ &\cc{cbg!0}$  25  $ &\cc{cbg!0}$  47  $ &\cc{cbg!0}$  45  $ &\cc{cbg!37}$  71  $ &\cc{cbg!59}$  68  $ &\cc{cbg!4}$  47  $ &\cc{cbg!0}$  23  $ &\cc{cbg!0}$  33  $ &\cc{cbg!0}$  39  $ &\cc{cbg!0}$  54  $ &\cc{cbg!0}$  37  $ &\cc{cbg!64}$\tcs{\tcg{  20}}$ &\cc{cbg!0}$  14  $ &\cc{cbg!52}$  76  $ &\cc{cbg!66}$\tcs{\tcg{  24}}$ &\cc{cbg!0}$  23  $ &   --   &\cc{cbg!46}$  10  $ &\cc{cbg!0}$  10  $ &\cc{cbg!100}$\tcf{\tcg{  39}}$ &\cc{cbg!33}$  52  $ &\cc{cbg!80}$  72  $ &\cc{cbg!41}$  74  $ &\cc{cbg!0}$  66  $ &\cc{cbg!0}$   2  $ \\
\quad VICReg     &            &\cc{cbg!0}$  48  $ &\cc{cbg!0}$  26  $ &\cc{cbg!0}$  53  $ &\cc{cbg!0}$  46  $ &\cc{cbg!0}$  63  $ &\cc{cbg!6}$  59  $ &\cc{cbg!0}$  40  $ &\cc{cbg!0}$  24  $ &\cc{cbg!0}$  35  $ &\cc{cbg!0}$  41  $ &\cc{cbg!0}$  54  $ &\cc{cbg!0}$  35  $ &\cc{cbg!20}$  17  $ &\cc{cbg!0}$  12  $ &\cc{cbg!56}$\tcs{\tcg{  77}}$ &\cc{cbg!56}$  23  $ &\cc{cbg!0}$  22  $ &   --   &\cc{cbg!89}$\tcf{\tcg{  12}}$ &\cc{cbg!76}$\tcf{\tcg{  11}}$ &\cc{cbg!65}$  34  $ &\cc{cbg!45}$\tcg{  53 }$ &\cc{cbg!90}$\tcs{\tcg{  73}}$ &\cc{cbg!45}$  75  $ &\cc{cbg!21}$  68  $ &\cc{cbg!25}$   5  $ \\
\quad MoCo-v3    & \checkmark &\cc{cbg!45}$\tcg{  72 }$ &\cc{cbg!36}$\tcg{  49 }$ &\cc{cbg!19}$\tcg{  67 }$ &\cc{cbg!4}$  52  $ &\cc{cbg!100}$\tcf{\tcg{  84}}$ &\cc{cbg!100}$\tcf{\tcg{  75}}$ &\cc{cbg!73}$\tcs{  62} $ &\cc{cbg!39}$\tcg{  37 }$ &\cc{cbg!28}$\tcg{  43 }$ &\cc{cbg!97}$\tcs{  71} $ &\cc{cbg!40}$  62  $ &\cc{cbg!3}$  38  $ &\cc{cbg!0}$  15  $ &\cc{cbg!55}$  21  $ &\cc{cbg!0}$  58  $ &\cc{cbg!0}$  15  $ &\cc{cbg!55}$\tcg{  40 }$ &   --   &\cc{cbg!0}$   8  $ &\cc{cbg!17}$  11  $ &\cc{cbg!0}$  23  $ &\cc{cbg!7}$  50  $ &\cc{cbg!0}$  59  $ &\cc{cbg!0}$  54  $ &\cc{cbg!69}$\tcs{\tcg{  69}}$ &\cc{cbg!42}$\tcs{   7} $ \\
\quad DINO       & \checkmark &\cc{cbg!45}$  72  $ &\cc{cbg!36}$\tcg{  49 }$ &\cc{cbg!8}$  65  $ &\cc{cbg!14}$\tcg{  54 }$ &\cc{cbg!64}$  76  $ &\cc{cbg!64}$  69  $ &\cc{cbg!65}$  60  $ &\cc{cbg!39}$\tcg{  37 }$ &\cc{cbg!21}$  42  $ &\cc{cbg!100}$\tcf{\tcg{  72}}$ &\cc{cbg!0}$  58  $ &\cc{cbg!0}$  38  $ &\cc{cbg!0}$  14  $ &\cc{cbg!45}$  20  $ &\cc{cbg!0}$  58  $ &\cc{cbg!0}$  15  $ &\cc{cbg!40}$  38  $ &   --   &\cc{cbg!0}$   7  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$  22  $ &\cc{cbg!0}$  47  $ &\cc{cbg!7}$  61  $ &\cc{cbg!0}$  67  $ &\cc{cbg!43}$  69  $ &\cc{cbg!32}$   6  $ \\
\quad VICReg     & \checkmark &\cc{cbg!40}$  71  $ &\cc{cbg!32}$  48  $ &\cc{cbg!0}$  64  $ &\cc{cbg!0}$  51  $ &\cc{cbg!79}$\tcs{  79} $ &\cc{cbg!75}$  71  $ &\cc{cbg!100}$\tcf{\tcg{  67}}$ &\cc{cbg!23}$  35  $ &\cc{cbg!11}$  41  $ &\cc{cbg!94}$  70  $ &\cc{cbg!8}$  59  $ &\cc{cbg!5}$  38  $ &\cc{cbg!0}$  16  $ &\cc{cbg!61}$\tcg{  22 }$ &\cc{cbg!0}$  61  $ &\cc{cbg!0}$  16  $ &\cc{cbg!46}$  39  $ &   --   &\cc{cbg!0}$   8  $ &\cc{cbg!29}$  11  $ &\cc{cbg!0}$  22  $ &\cc{cbg!22}$  51  $ &\cc{cbg!0}$  59  $ &\cc{cbg!0}$  57  $ &\cc{cbg!17}$  68  $ &\cc{cbg!28}$   5  $ \\
\midrule
\textbf{ViT-B} --- Rand.      &            &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$  10  $ &\cc{cbg!0}$  10  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$  10  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$  20  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$   2  $ &   --   &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$  19  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$  30  $ &\cc{cbg!0}$  19  $ &\cc{cbg!0}$  25  $ &\cc{cbg!0}$   0  $ \\
\quad X-Ent.     &            &\cc{cbg!79}$  79  $ &\cc{cbg!78}$  56  $ &\cc{cbg!100}$\tcf{\tcg{  79}}$ &\cc{cbg!74}$\tcs{  64} $ &\cc{cbg!0}$  44  $ &\cc{cbg!0}$  47  $ &\cc{cbg!0}$  36  $ &\cc{cbg!51}$  39  $ &\cc{cbg!21}$  42  $ &\cc{cbg!93}$\tcg{  70 }$ &\cc{cbg!51}$  63  $ &\cc{cbg!33}$  39  $ &\cc{cbg!28}$  18  $ &\cc{cbg!64}$  22  $ &\cc{cbg!7}$  65  $ &\cc{cbg!1}$  17  $ &\cc{cbg!35}$  38  $ &   --   &\cc{cbg!0}$   8  $ &\cc{cbg!0}$  10  $ &\cc{cbg!0}$  24  $ &\cc{cbg!0}$  49  $ &\cc{cbg!66}$  70  $ &\cc{cbg!0}$  68  $ &\cc{cbg!0}$  65  $ &\cc{cbg!0}$\tcg{   2 }$ \\
\quad MoCo-v3    &            &\cc{cbg!0}$  61  $ &\cc{cbg!0}$  38  $ &\cc{cbg!86}$  77  $ &\cc{cbg!66}$  62  $ &\cc{cbg!18}$\tcg{  67 }$ &\cc{cbg!79}$\tcg{  72 }$ &\cc{cbg!26}$  51  $ &\cc{cbg!0}$  29  $ &\cc{cbg!0}$  39  $ &\cc{cbg!0}$  38  $ &\cc{cbg!30}$  61  $ &\cc{cbg!34}$  40  $ &\cc{cbg!0}$  14  $ &\cc{cbg!0}$  11  $ &\cc{cbg!41}$  73  $ &\cc{cbg!69}$\tcs{  24} $ &\cc{cbg!0}$  27  $ &   --   &\cc{cbg!46}$  10  $ &\cc{cbg!100}$\tcf{\tcg{  12}}$ &\cc{cbg!62}$  33  $ &\cc{cbg!71}$\tcs{  55} $ &\cc{cbg!100}$\tcf{\tcg{  75}}$ &\cc{cbg!12}$  70  $ &\cc{cbg!45}$  69  $ &\cc{cbg!4}$\tcg{   3 }$ \\
\quad DINO       &            &\cc{cbg!16}$  67  $ &\cc{cbg!21}$  46  $ &\cc{cbg!34}$  69  $ &\cc{cbg!64}$  62  $ &\cc{cbg!0}$  59  $ &\cc{cbg!17}$  61  $ &\cc{cbg!38}$\tcg{  54 }$ &\cc{cbg!45}$  38  $ &\cc{cbg!39}$  44  $ &\cc{cbg!13}$  48  $ &\cc{cbg!54}$  63  $ &\cc{cbg!100}$\tcf{\tcg{  42}}$ &\cc{cbg!100}$\tcf{\tcg{  23}}$ &\cc{cbg!11}$  16  $ &\cc{cbg!100}$\tcf{\tcg{  88}}$ &\cc{cbg!100}$\tcf{\tcg{  28}}$ &\cc{cbg!100}$\tcf{\tcg{  46}}$ &   --   &\cc{cbg!100}$\tcf{\tcg{  13}}$ &\cc{cbg!0}$  11  $ &\cc{cbg!92}$\tcs{\tcg{  37}}$ &\cc{cbg!100}$\tcf{\tcg{  57}}$ &\cc{cbg!93}$\tcs{  74} $ &\cc{cbg!55}$  76  $ &\cc{cbg!15}$  68  $ &\cc{cbg!0}$   1  $ \\
\quad MAE (CLS)  &            &\cc{cbg!0}$  27  $ &\cc{cbg!0}$  12  $ &\cc{cbg!0}$  36  $ &\cc{cbg!0}$  34  $ &\cc{cbg!0}$  51  $ &\cc{cbg!0}$  56  $ &\cc{cbg!0}$  28  $ &\cc{cbg!0}$  14  $ &\cc{cbg!0}$  28  $ &\cc{cbg!0}$  19  $ &\cc{cbg!0}$  36  $ &\cc{cbg!0}$  24  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$  55  $ &\cc{cbg!0}$  15  $ &\cc{cbg!0}$  12  $ &   --   &\cc{cbg!0}$   7  $ &\cc{cbg!0}$   7  $ &\cc{cbg!65}$  34  $ &\cc{cbg!0}$  36  $ &\cc{cbg!0}$  57  $ &\cc{cbg!84}$\tcs{\tcg{  81}}$ &\cc{cbg!0}$  66  $ &\cc{cbg!0}$   0  $ \\
\quad MAE (avg)  &            &\cc{cbg!0}$  27  $ &\cc{cbg!0}$  12  $ &\cc{cbg!0}$  34  $ &\cc{cbg!0}$  34  $ &\cc{cbg!0}$  54  $ &\cc{cbg!0}$  49  $ &\cc{cbg!0}$  25  $ &\cc{cbg!0}$  14  $ &\cc{cbg!0}$  25  $ &\cc{cbg!0}$  20  $ &\cc{cbg!0}$  45  $ &\cc{cbg!0}$  25  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$  59  $ &\cc{cbg!0}$  12  $ &\cc{cbg!0}$   9  $ &   --   &\cc{cbg!0}$   8  $ &\cc{cbg!0}$   8  $ &\cc{cbg!45}$  31  $ &\cc{cbg!0}$  40  $ &\cc{cbg!0}$  58  $ &\cc{cbg!0}$  68  $ &\cc{cbg!0}$  64  $ &\cc{cbg!0}$   1  $ \\
\quad MoCo-v3    & \checkmark &\cc{cbg!94}$  81  $ &\cc{cbg!92}$\tcs{  59} $ &\cc{cbg!98}$\tcf{\tcg{  79}}$ &\cc{cbg!100}$\tcf{\tcg{  68}}$ &\cc{cbg!13}$  66  $ &\cc{cbg!0}$  47  $ &\cc{cbg!0}$  45  $ &\cc{cbg!100}$\tcf{\tcg{  44}}$ &\cc{cbg!100}$\tcf{\tcg{  51}}$ &\cc{cbg!56}$  60  $ &\cc{cbg!61}$  64  $ &\cc{cbg!54}$  40  $ &\cc{cbg!34}$  18  $ &\cc{cbg!92}$\tcs{  25} $ &\cc{cbg!15}$  67  $ &\cc{cbg!20}$  19  $ &\cc{cbg!92}$\tcs{  45} $ &   --   &\cc{cbg!23}$   9  $ &\cc{cbg!9}$  11  $ &\cc{cbg!0}$  23  $ &\cc{cbg!8}$  50  $ &\cc{cbg!0}$  56  $ &\cc{cbg!0}$  66  $ &\cc{cbg!100}$\tcf{\tcg{  70}}$ &\cc{cbg!0}$\tcg{   2 }$ \\
\quad DINO       & \checkmark &\cc{cbg!100}$\tcf{\tcg{  82}}$ &\cc{cbg!100}$\tcf{\tcg{  60}}$ &\cc{cbg!60}$  73  $ &\cc{cbg!67}$  63  $ &\cc{cbg!1}$  63  $ &\cc{cbg!0}$  47  $ &\cc{cbg!10}$  48  $ &\cc{cbg!94}$\tcs{  44} $ &\cc{cbg!93}$\tcs{  50} $ &\cc{cbg!47}$  58  $ &\cc{cbg!76}$\tcs{  65} $ &\cc{cbg!35}$  40  $ &\cc{cbg!15}$  17  $ &\cc{cbg!90}$\tcs{  25} $ &\cc{cbg!8}$  65  $ &\cc{cbg!0}$  17  $ &\cc{cbg!73}$  43  $ &   --   &\cc{cbg!23}$   9  $ &\cc{cbg!11}$  11  $ &\cc{cbg!0}$  24  $ &\cc{cbg!0}$  48  $ &\cc{cbg!0}$  57  $ &\cc{cbg!0}$  60  $ &\cc{cbg!0}$  65  $ &\cc{cbg!0}$   1  $ \\
\quad MAE (avg)  & \checkmark &\cc{cbg!98}$\tcf{\tcg{  82}}$ &\cc{cbg!88}$  58  $ &\cc{cbg!86}$  77  $ &\cc{cbg!67}$  63  $ &\cc{cbg!7}$  65  $ &\cc{cbg!0}$  49  $ &\cc{cbg!0}$  43  $ &\cc{cbg!93}$\tcs{  43} $ &\cc{cbg!80}$  48  $ &\cc{cbg!63}$  62  $ &\cc{cbg!100}$\tcf{\tcg{  68}}$ &\cc{cbg!72}$\tcs{  41} $ &\cc{cbg!28}$  18  $ &\cc{cbg!100}$\tcf{\tcg{  26}}$ &\cc{cbg!40}$  73  $ &\cc{cbg!13}$  18  $ &\cc{cbg!83}$  44  $ &   --   &\cc{cbg!31}$  10  $ &\cc{cbg!54}$\tcf{\tcg{  11}}$ &\cc{cbg!5}$  25  $ &\cc{cbg!37}$  52  $ &\cc{cbg!61}$  69  $ &\cc{cbg!0}$  58  $ &\cc{cbg!69}$\tcs{  69} $ &\cc{cbg!3}$\tcg{   3 }$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
            &    & \multicolumn{5}{c}{In-domain} & \multicolumn{4}{c}{Domain-shift} & \multicolumn{3}{c}{Near-OOD} & \multicolumn{6}{c}{Fine-grained} & \multicolumn{8}{c}{Far-OOD}\\
\cmidrule(l){3-7}\cmidrule(l){8-11}\cmidrule(l){12-14}\cmidrule(l){15-20}\cmidrule(l){21-28}
\quad Encoder     & FT &     IN1k      &     INv2      &      C10      &     C100      &      IN9      &     9-FG      &     9-MR      &     IN-R      &     IN-S      &     IN-O      &      LSU      &     P365      &      Air      &     Cars      &     F102      &      Bio      &     Birds     &     iNat      &     CelA      &     UTKF      &     BHis      &      DTD      &     ESAT      &     MNST      &     Fash      &     SVHN      \\
\midrule
\quad Raw image  &            &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$  15  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$  15  $ &\cc{cbg!0}$  51  $ &\cc{cbg!0}$  45  $ &\cc{cbg!0}$   0  $ \\
\midrule
\textbf{RN50} --- Rand.      &            &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$  13  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$  21  $ &\cc{cbg!0}$  23  $ &\cc{cbg!0}$  24  $ &\cc{cbg!0}$   0  $ \\
\quad X-Ent.     &            &\cc{cbg!48}$\tcg{  73 }$ &\cc{cbg!33}$  49  $ &\cc{cbg!9}$\tcg{  67 }$ &\cc{cbg!4}$\tcg{  52 }$ &\cc{cbg!70}$  83  $ &\cc{cbg!100}$\tcf{\tcg{  81}}$ &\cc{cbg!61}$  70  $ &\cc{cbg!30}$  34  $ &\cc{cbg!24}$  43  $ &\cc{cbg!70}$  65  $ &\cc{cbg!30}$\tcg{  64 }$ &\cc{cbg!15}$\tcg{  39 }$ &\cc{cbg!0}$  15  $ &\cc{cbg!61}$\tcg{  23 }$ &\cc{cbg!0}$  64  $ &\cc{cbg!0}$  20  $ &\cc{cbg!36}$  39  $ &\cc{cbg!16}$\tcg{   9 }$ &\cc{cbg!0}$   8  $ &\cc{cbg!6}$  11  $ &\cc{cbg!13}$  28  $ &\cc{cbg!0}$  48  $ &\cc{cbg!49}$  75  $ &\cc{cbg!44}$  82  $ &\cc{cbg!0}$  69  $ &\cc{cbg!25}$   4  $ \\
\quad MoCo-v3    &            &\cc{cbg!0}$  49  $ &\cc{cbg!0}$  26  $ &\cc{cbg!0}$  64  $ &\cc{cbg!0}$  51  $ &\cc{cbg!37}$  78  $ &\cc{cbg!18}$  66  $ &\cc{cbg!0}$  54  $ &\cc{cbg!0}$  27  $ &\cc{cbg!0}$  39  $ &\cc{cbg!0}$  41  $ &\cc{cbg!0}$  57  $ &\cc{cbg!0}$  33  $ &\cc{cbg!78}$\tcs{\tcg{  20}}$ &\cc{cbg!0}$  12  $ &\cc{cbg!63}$  81  $ &\cc{cbg!18}$  24  $ &\cc{cbg!0}$  28  $ &\cc{cbg!0}$   5  $ &\cc{cbg!29}$  10  $ &\cc{cbg!36}$  12  $ &\cc{cbg!35}$  33  $ &\cc{cbg!29}$  52  $ &\cc{cbg!26}$  72  $ &\cc{cbg!100}$\tcf{\tcg{  87}}$ &\cc{cbg!29}$\tcg{  70 }$ &\cc{cbg!100}$\tcf{\tcg{  10}}$ \\
\quad DINO       &            &\cc{cbg!0}$  48  $ &\cc{cbg!0}$  27  $ &\cc{cbg!0}$  48  $ &\cc{cbg!0}$  42  $ &\cc{cbg!26}$  76  $ &\cc{cbg!23}$  67  $ &\cc{cbg!0}$  47  $ &\cc{cbg!0}$  18  $ &\cc{cbg!0}$  31  $ &\cc{cbg!0}$  38  $ &\cc{cbg!0}$  57  $ &\cc{cbg!0}$  38  $ &\cc{cbg!61}$  19  $ &\cc{cbg!2}$  15  $ &\cc{cbg!67}$\tcs{\tcg{  82}}$ &\cc{cbg!77}$\tcg{  34 }$ &\cc{cbg!0}$  21  $ &\cc{cbg!0}$   7  $ &\cc{cbg!77}$\tcs{\tcg{  12}}$ &\cc{cbg!89}$\tcf{\tcg{  13}}$ &\cc{cbg!100}$\tcf{\tcg{  46}}$ &\cc{cbg!35}$\tcg{  52 }$ &\cc{cbg!68}$  78  $ &\cc{cbg!0}$  74  $ &\cc{cbg!0}$  67  $ &\cc{cbg!0}$   1  $ \\
\quad VICReg     &            &\cc{cbg!0}$  49  $ &\cc{cbg!0}$  28  $ &\cc{cbg!0}$  53  $ &\cc{cbg!0}$  46  $ &\cc{cbg!43}$  79  $ &\cc{cbg!35}$  69  $ &\cc{cbg!0}$  38  $ &\cc{cbg!0}$  20  $ &\cc{cbg!0}$  34  $ &\cc{cbg!0}$  40  $ &\cc{cbg!0}$  55  $ &\cc{cbg!0}$  35  $ &\cc{cbg!2}$  16  $ &\cc{cbg!0}$  13  $ &\cc{cbg!65}$  82  $ &\cc{cbg!71}$  33  $ &\cc{cbg!0}$  23  $ &\cc{cbg!0}$   7  $ &\cc{cbg!81}$\tcs{\tcg{  13}}$ &\cc{cbg!82}$\tcf{\tcg{  13}}$ &\cc{cbg!70}$  40  $ &\cc{cbg!36}$\tcg{  52 }$ &\cc{cbg!83}$\tcs{\tcg{  81}}$ &\cc{cbg!33}$  81  $ &\cc{cbg!3}$  69  $ &\cc{cbg!1}$   2  $ \\
\quad MoCo-v3    & \checkmark &\cc{cbg!46}$\tcg{  73 }$ &\cc{cbg!37}$\tcg{  50 }$ &\cc{cbg!10}$\tcg{  67 }$ &\cc{cbg!4}$\tcg{  52 }$ &\cc{cbg!100}$\tcf{\tcg{  88}}$ &\cc{cbg!92}$\tcs{  80} $ &\cc{cbg!100}$\tcf{\tcg{  79}}$ &\cc{cbg!35}$\tcg{  35 }$ &\cc{cbg!38}$\tcg{  45 }$ &\cc{cbg!96}$\tcs{  72} $ &\cc{cbg!10}$  63  $ &\cc{cbg!0}$  38  $ &\cc{cbg!8}$  16  $ &\cc{cbg!60}$\tcg{  23 }$ &\cc{cbg!0}$  61  $ &\cc{cbg!0}$  17  $ &\cc{cbg!44}$\tcg{  40 }$ &\cc{cbg!2}$   8  $ &\cc{cbg!0}$   7  $ &\cc{cbg!4}$  11  $ &\cc{cbg!0}$  23  $ &\cc{cbg!11}$  50  $ &\cc{cbg!0}$  66  $ &\cc{cbg!0}$  66  $ &\cc{cbg!27}$  70  $ &\cc{cbg!58}$\tcs{   7} $ \\
\quad DINO       & \checkmark &\cc{cbg!44}$  72  $ &\cc{cbg!36}$\tcg{  49 }$ &\cc{cbg!4}$  66  $ &\cc{cbg!3}$\tcg{  52 }$ &\cc{cbg!86}$\tcs{  86} $ &\cc{cbg!91}$\tcs{  80} $ &\cc{cbg!72}$  73  $ &\cc{cbg!28}$  34  $ &\cc{cbg!23}$  43  $ &\cc{cbg!100}$\tcf{\tcg{  74}}$ &\cc{cbg!10}$  63  $ &\cc{cbg!4}$  38  $ &\cc{cbg!0}$  16  $ &\cc{cbg!59}$\tcg{  23 }$ &\cc{cbg!0}$  61  $ &\cc{cbg!0}$  16  $ &\cc{cbg!37}$  39  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$  23  $ &\cc{cbg!0}$  48  $ &\cc{cbg!3}$  68  $ &\cc{cbg!0}$  76  $ &\cc{cbg!0}$  69  $ &\cc{cbg!36}$   5  $ \\
\quad VICReg     & \checkmark &\cc{cbg!39}$  71  $ &\cc{cbg!29}$  48  $ &\cc{cbg!0}$  65  $ &\cc{cbg!0}$  50  $ &\cc{cbg!67}$  83  $ &\cc{cbg!62}$  74  $ &\cc{cbg!85}$\tcs{  76} $ &\cc{cbg!23}$  33  $ &\cc{cbg!13}$  42  $ &\cc{cbg!94}$  72  $ &\cc{cbg!4}$  63  $ &\cc{cbg!0}$  38  $ &\cc{cbg!0}$  16  $ &\cc{cbg!58}$\tcg{  22 }$ &\cc{cbg!0}$  63  $ &\cc{cbg!0}$  17  $ &\cc{cbg!35}$  39  $ &\cc{cbg!2}$   8  $ &\cc{cbg!0}$   8  $ &\cc{cbg!14}$  12  $ &\cc{cbg!0}$  23  $ &\cc{cbg!19}$  51  $ &\cc{cbg!4}$  68  $ &\cc{cbg!0}$  69  $ &\cc{cbg!42}$\tcg{  71 }$ &\cc{cbg!41}$   5  $ \\
\midrule
\textbf{ViT-B} --- Rand.      &            &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$  19  $ &\cc{cbg!0}$  13  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$  13  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$  18  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$  20  $ &\cc{cbg!0}$   0  $ \\
\quad X-Ent.     &            &\cc{cbg!79}$  79  $ &\cc{cbg!80}$  59  $ &\cc{cbg!93}$\tcs{  83} $ &\cc{cbg!82}$\tcs{  66} $ &\cc{cbg!10}$  73  $ &\cc{cbg!40}$  70  $ &\cc{cbg!10}$  58  $ &\cc{cbg!59}$  39  $ &\cc{cbg!48}$  46  $ &\cc{cbg!93}$\tcg{  72 }$ &\cc{cbg!69}$  67  $ &\cc{cbg!19}$  39  $ &\cc{cbg!40}$  18  $ &\cc{cbg!75}$  25  $ &\cc{cbg!11}$  68  $ &\cc{cbg!6}$  21  $ &\cc{cbg!32}$  39  $ &\cc{cbg!13}$   9  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$  11  $ &\cc{cbg!2}$  26  $ &\cc{cbg!0}$  46  $ &\cc{cbg!0}$  67  $ &\cc{cbg!72}$\tcs{\tcg{  84}}$ &\cc{cbg!44}$  71  $ &\cc{cbg!3}$\tcg{   2 }$ \\
\quad MoCo-v3    &            &\cc{cbg!0}$  61  $ &\cc{cbg!0}$  37  $ &\cc{cbg!78}$  80  $ &\cc{cbg!63}$  62  $ &\cc{cbg!0}$  30  $ &\cc{cbg!0}$  53  $ &\cc{cbg!0}$  41  $ &\cc{cbg!0}$  25  $ &\cc{cbg!0}$  39  $ &\cc{cbg!0}$  38  $ &\cc{cbg!0}$  62  $ &\cc{cbg!41}$\tcs{  40} $ &\cc{cbg!0}$  15  $ &\cc{cbg!0}$  12  $ &\cc{cbg!63}$  81  $ &\cc{cbg!80}$\tcs{  35} $ &\cc{cbg!0}$  31  $ &\cc{cbg!28}$  10  $ &\cc{cbg!71}$  12  $ &\cc{cbg!100}$\tcf{\tcg{  14}}$ &\cc{cbg!73}$  40  $ &\cc{cbg!72}$\tcs{  56} $ &\cc{cbg!74}$  79  $ &\cc{cbg!69}$\tcs{\tcg{  84}}$ &\cc{cbg!100}$\tcf{\tcg{  73}}$ &\cc{cbg!0}$\tcg{   1 }$ \\
\quad DINO       &            &\cc{cbg!19}$  68  $ &\cc{cbg!19}$  46  $ &\cc{cbg!48}$  75  $ &\cc{cbg!61}$  62  $ &\cc{cbg!36}$\tcg{  78 }$ &\cc{cbg!84}$\tcg{  78 }$ &\cc{cbg!69}$\tcg{  72 }$ &\cc{cbg!20}$  33  $ &\cc{cbg!42}$  45  $ &\cc{cbg!9}$  46  $ &\cc{cbg!69}$  67  $ &\cc{cbg!100}$\tcf{\tcg{  44}}$ &\cc{cbg!100}$\tcf{\tcg{  22}}$ &\cc{cbg!0}$  14  $ &\cc{cbg!100}$\tcf{\tcg{  90}}$ &\cc{cbg!100}$\tcf{\tcg{  38}}$ &\cc{cbg!100}$\tcf{\tcg{  47}}$ &\cc{cbg!100}$\tcf{\tcg{  15}}$ &\cc{cbg!100}$\tcf{\tcg{  14}}$ &\cc{cbg!38}$  12  $ &\cc{cbg!90}$\tcs{\tcg{  44}}$ &\cc{cbg!100}$\tcf{\tcg{  60}}$ &\cc{cbg!100}$\tcf{\tcg{  84}}$ &\cc{cbg!63}$  83  $ &\cc{cbg!0}$  69  $ &\cc{cbg!0}$   1  $ \\
\quad MAE (CLS)  &            &\cc{cbg!0}$  28  $ &\cc{cbg!0}$  15  $ &\cc{cbg!0}$  29  $ &\cc{cbg!0}$  26  $ &\cc{cbg!0}$  38  $ &\cc{cbg!0}$  44  $ &\cc{cbg!0}$  20  $ &\cc{cbg!0}$  10  $ &\cc{cbg!0}$  28  $ &\cc{cbg!0}$  23  $ &\cc{cbg!0}$  37  $ &\cc{cbg!0}$  24  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$  49  $ &\cc{cbg!14}$  23  $ &\cc{cbg!0}$  18  $ &\cc{cbg!0}$   5  $ &\cc{cbg!11}$   9  $ &\cc{cbg!0}$   8  $ &\cc{cbg!8}$  27  $ &\cc{cbg!0}$  34  $ &\cc{cbg!0}$  52  $ &\cc{cbg!0}$  60  $ &\cc{cbg!0}$  51  $ &\cc{cbg!0}$   1  $ \\
\quad MAE (avg)  &            &\cc{cbg!0}$  29  $ &\cc{cbg!0}$  14  $ &\cc{cbg!0}$  30  $ &\cc{cbg!0}$  29  $ &\cc{cbg!0}$  42  $ &\cc{cbg!0}$  42  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$  10  $ &\cc{cbg!0}$  26  $ &\cc{cbg!0}$  23  $ &\cc{cbg!0}$  36  $ &\cc{cbg!0}$  26  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$  55  $ &\cc{cbg!0}$  16  $ &\cc{cbg!0}$  16  $ &\cc{cbg!0}$   4  $ &\cc{cbg!46}$  11  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$  25  $ &\cc{cbg!0}$  39  $ &\cc{cbg!0}$  47  $ &\cc{cbg!0}$  44  $ &\cc{cbg!0}$  55  $ &\cc{cbg!0}$   1  $ \\
\quad MoCo-v3    & \checkmark &\cc{cbg!93}$  81  $ &\cc{cbg!92}$  62  $ &\cc{cbg!100}$\tcf{\tcg{  84}}$ &\cc{cbg!100}$\tcf{\tcg{  69}}$ &\cc{cbg!0}$  70  $ &\cc{cbg!0}$  53  $ &\cc{cbg!19}$  61  $ &\cc{cbg!95}$\tcs{  44} $ &\cc{cbg!87}$\tcs{  50} $ &\cc{cbg!72}$  65  $ &\cc{cbg!70}$  67  $ &\cc{cbg!44}$\tcs{  41} $ &\cc{cbg!65}$  20  $ &\cc{cbg!89}$\tcs{  27} $ &\cc{cbg!24}$  72  $ &\cc{cbg!0}$  20  $ &\cc{cbg!72}$  43  $ &\cc{cbg!32}$  10  $ &\cc{cbg!2}$   9  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$  25  $ &\cc{cbg!0}$  48  $ &\cc{cbg!0}$  65  $ &\cc{cbg!13}$  79  $ &\cc{cbg!58}$\tcs{  71} $ &\cc{cbg!0}$\tcg{   1 }$ \\
\quad DINO       & \checkmark &\cc{cbg!100}$\tcf{\tcg{  82}}$ &\cc{cbg!100}$\tcf{\tcg{  63}}$ &\cc{cbg!80}$  80  $ &\cc{cbg!63}$  62  $ &\cc{cbg!0}$  69  $ &\cc{cbg!0}$  54  $ &\cc{cbg!16}$  60  $ &\cc{cbg!89}$  43  $ &\cc{cbg!86}$\tcs{  50} $ &\cc{cbg!64}$  63  $ &\cc{cbg!100}$\tcf{\tcg{  69}}$ &\cc{cbg!27}$  40  $ &\cc{cbg!38}$  18  $ &\cc{cbg!84}$  26  $ &\cc{cbg!6}$  67  $ &\cc{cbg!0}$  18  $ &\cc{cbg!54}$  41  $ &\cc{cbg!29}$  10  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$  25  $ &\cc{cbg!0}$  46  $ &\cc{cbg!0}$  64  $ &\cc{cbg!22}$  80  $ &\cc{cbg!20}$  70  $ &\cc{cbg!3}$\tcg{   2 }$ \\
\quad MAE (avg)  & \checkmark &\cc{cbg!98}$\tcf{\tcg{  82}}$ &\cc{cbg!99}$\tcf{\tcg{  63}}$ &\cc{cbg!69}$  78  $ &\cc{cbg!66}$  63  $ &\cc{cbg!0}$  68  $ &\cc{cbg!0}$  59  $ &\cc{cbg!31}$  63  $ &\cc{cbg!100}$\tcf{\tcg{  45}}$ &\cc{cbg!100}$\tcf{\tcg{  52}}$ &\cc{cbg!83}$  69  $ &\cc{cbg!93}$\tcf{\tcg{  69}}$ &\cc{cbg!42}$\tcs{  41} $ &\cc{cbg!47}$  19  $ &\cc{cbg!100}$\tcf{\tcg{  28}}$ &\cc{cbg!46}$  77  $ &\cc{cbg!8}$  22  $ &\cc{cbg!83}$\tcs{  45} $ &\cc{cbg!40}$\tcs{  11} $ &\cc{cbg!14}$   9  $ &\cc{cbg!1}$  11  $ &\cc{cbg!3}$  26  $ &\cc{cbg!15}$  50  $ &\cc{cbg!21}$  71  $ &\cc{cbg!44}$  82  $ &\cc{cbg!52}$\tcs{  71} $ &\cc{cbg!3}$\tcg{   2 }$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
            &    & \multicolumn{5}{c}{In-domain} & \multicolumn{4}{c}{Domain-shift} & \multicolumn{3}{c}{Near-OOD} & \multicolumn{6}{c}{Fine-grained} & \multicolumn{8}{c}{Far-OOD}\\
\cmidrule(l){3-7}\cmidrule(l){8-11}\cmidrule(l){12-14}\cmidrule(l){15-20}\cmidrule(l){21-28}
\quad Encoder     & FT &     IN1k      &     INv2      &      C10      &     C100      &      IN9      &     9-FG      &     9-MR      &     IN-R      &     IN-S      &     IN-O      &      LSU      &     P365      &      Air      &     Cars      &     F102      &      Bio      &     Birds     &     iNat      &     CelA      &     UTKF      &     BHis      &      DTD      &     ESAT      &     MNST      &     Fash      &     SVHN      \\
\midrule
\quad Raw image  &            &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$  10  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$  17  $ &\cc{cbg!0}$  12  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$  16  $ &\cc{cbg!0}$  54  $ &\cc{cbg!0}$  54  $ &\cc{cbg!0}$   2  $ \\
\midrule
\textbf{RN50} --- Rand.      &            &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$  12  $ &\cc{cbg!0}$  13  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$  15  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$  21  $ &\cc{cbg!0}$  37  $ &\cc{cbg!0}$  42  $ &\cc{cbg!0}$   1  $ \\
\quad X-Ent.     &            &\cc{cbg!56}$\tcg{  68 }$ &\cc{cbg!27}$  44  $ &\cc{cbg!5}$  54  $ &\cc{cbg!6}$\tcg{  52 }$ &\cc{cbg!0}$  68  $ &\cc{cbg!44}$  67  $ &\cc{cbg!58}$  59  $ &\cc{cbg!31}$  35  $ &\cc{cbg!23}$  42  $ &\cc{cbg!72}$  58  $ &\cc{cbg!49}$\tcg{  62 }$ &\cc{cbg!24}$\tcg{  40 }$ &\cc{cbg!30}$  17  $ &\cc{cbg!69}$  26  $ &\cc{cbg!0}$  64  $ &\cc{cbg!10}$  29  $ &\cc{cbg!61}$  46  $ &\cc{cbg!38}$\tcg{  17 }$ &\cc{cbg!0}$  10  $ &\cc{cbg!27}$  12  $ &\cc{cbg!5}$  29  $ &\cc{cbg!3}$  48  $ &\cc{cbg!15}$  60  $ &\cc{cbg!0}$  59  $ &\cc{cbg!0}$  58  $ &\cc{cbg!37}$\tcs{   8} $ \\
\quad MoCo-v3    &            &\cc{cbg!0}$  47  $ &\cc{cbg!0}$  30  $ &\cc{cbg!65}$\tcg{  64 }$ &\cc{cbg!0}$  47  $ &\cc{cbg!100}$\tcf{\tcg{  83}}$ &\cc{cbg!37}$  67  $ &\cc{cbg!13}$  55  $ &\cc{cbg!0}$  24  $ &\cc{cbg!0}$  35  $ &\cc{cbg!0}$  30  $ &\cc{cbg!0}$  52  $ &\cc{cbg!0}$  37  $ &\cc{cbg!0}$  14  $ &\cc{cbg!0}$  12  $ &\cc{cbg!2}$  65  $ &\cc{cbg!50}$  35  $ &\cc{cbg!0}$  33  $ &\cc{cbg!0}$  14  $ &\cc{cbg!100}$\tcf{\tcg{  18}}$ &\cc{cbg!100}$\tcf{\tcg{  14}}$ &\cc{cbg!17}$  31  $ &\cc{cbg!0}$  41  $ &\cc{cbg!76}$  73  $ &\cc{cbg!100}$\tcf{\tcg{  85}}$ &\cc{cbg!100}$\tcf{\tcg{  70}}$ &\cc{cbg!100}$\tcf{\tcg{  14}}$ \\
\quad DINO       &            &\cc{cbg!0}$  47  $ &\cc{cbg!0}$  30  $ &\cc{cbg!0}$  45  $ &\cc{cbg!0}$  42  $ &\cc{cbg!47}$  75  $ &\cc{cbg!25}$  66  $ &\cc{cbg!0}$  43  $ &\cc{cbg!0}$  18  $ &\cc{cbg!0}$  28  $ &\cc{cbg!0}$  37  $ &\cc{cbg!0}$  46  $ &\cc{cbg!0}$  39  $ &\cc{cbg!0}$   9  $ &\cc{cbg!6}$  15  $ &\cc{cbg!28}$  72  $ &\cc{cbg!86}$\tcs{\tcg{  41}}$ &\cc{cbg!0}$  25  $ &\cc{cbg!0}$  14  $ &\cc{cbg!64}$\tcs{  15} $ &\cc{cbg!94}$\tcf{\tcg{  14}}$ &\cc{cbg!100}$\tcf{\tcg{  47}}$ &\cc{cbg!43}$\tcg{  52 }$ &\cc{cbg!90}$\tcs{  76} $ &\cc{cbg!40}$  70  $ &\cc{cbg!63}$  65  $ &\cc{cbg!8}$   5  $ \\
\quad VICReg     &            &\cc{cbg!0}$  45  $ &\cc{cbg!0}$  30  $ &\cc{cbg!0}$  47  $ &\cc{cbg!0}$  46  $ &\cc{cbg!53}$\tcs{  76} $ &\cc{cbg!100}$\tcf{\tcg{  71}}$ &\cc{cbg!0}$  43  $ &\cc{cbg!0}$  20  $ &\cc{cbg!0}$  31  $ &\cc{cbg!0}$  39  $ &\cc{cbg!0}$  45  $ &\cc{cbg!0}$  37  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$  13  $ &\cc{cbg!34}$\tcg{  73 }$ &\cc{cbg!77}$  39  $ &\cc{cbg!0}$  26  $ &\cc{cbg!0}$  14  $ &\cc{cbg!63}$\tcs{  15} $ &\cc{cbg!71}$  13  $ &\cc{cbg!53}$\tcs{  38} $ &\cc{cbg!35}$  52  $ &\cc{cbg!100}$\tcf{\tcg{  78}}$ &\cc{cbg!67}$\tcs{  77} $ &\cc{cbg!98}$\tcf{\tcg{  69}}$ &\cc{cbg!27}$   7  $ \\
\quad MoCo-v3    & \checkmark &\cc{cbg!56}$\tcg{  68 }$ &\cc{cbg!39}$\tcg{  45 }$ &\cc{cbg!0}$  54  $ &\cc{cbg!5}$\tcg{  52 }$ &\cc{cbg!31}$  73  $ &\cc{cbg!49}$  67  $ &\cc{cbg!100}$\tcf{\tcg{  63}}$ &\cc{cbg!36}$\tcg{  35 }$ &\cc{cbg!45}$\tcg{  45 }$ &\cc{cbg!89}$  62  $ &\cc{cbg!21}$  60  $ &\cc{cbg!3}$  39  $ &\cc{cbg!65}$\tcg{  19 }$ &\cc{cbg!72}$\tcg{  26 }$ &\cc{cbg!0}$  61  $ &\cc{cbg!0}$  23  $ &\cc{cbg!65}$\tcg{  47 }$ &\cc{cbg!14}$  16  $ &\cc{cbg!0}$  10  $ &\cc{cbg!17}$  12  $ &\cc{cbg!0}$  23  $ &\cc{cbg!18}$  50  $ &\cc{cbg!0}$  56  $ &\cc{cbg!0}$  51  $ &\cc{cbg!0}$  58  $ &\cc{cbg!39}$\tcs{   8} $ \\
\quad DINO       & \checkmark &\cc{cbg!54}$\tcg{  68 }$ &\cc{cbg!38}$\tcg{  45 }$ &\cc{cbg!0}$  54  $ &\cc{cbg!3}$\tcg{  51 }$ &\cc{cbg!26}$  72  $ &\cc{cbg!59}$\tcs{  68} $ &\cc{cbg!93}$\tcs{  63} $ &\cc{cbg!29}$  34  $ &\cc{cbg!27}$  43  $ &\cc{cbg!93}$\tcs{\tcg{  63}}$ &\cc{cbg!0}$  57  $ &\cc{cbg!7}$  39  $ &\cc{cbg!33}$  17  $ &\cc{cbg!65}$  25  $ &\cc{cbg!0}$  61  $ &\cc{cbg!0}$  23  $ &\cc{cbg!58}$  46  $ &\cc{cbg!6}$  15  $ &\cc{cbg!0}$  10  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$  23  $ &\cc{cbg!0}$  48  $ &\cc{cbg!0}$  57  $ &\cc{cbg!0}$  57  $ &\cc{cbg!0}$  56  $ &\cc{cbg!19}$   6  $ \\
\quad VICReg     & \checkmark &\cc{cbg!49}$  67  $ &\cc{cbg!32}$  44  $ &\cc{cbg!0}$  52  $ &\cc{cbg!0}$  50  $ &\cc{cbg!24}$  72  $ &\cc{cbg!46}$  67  $ &\cc{cbg!93}$\tcs{  63} $ &\cc{cbg!23}$  33  $ &\cc{cbg!18}$  42  $ &\cc{cbg!88}$  61  $ &\cc{cbg!14}$  59  $ &\cc{cbg!3}$  39  $ &\cc{cbg!47}$  18  $ &\cc{cbg!59}$  24  $ &\cc{cbg!0}$  64  $ &\cc{cbg!0}$  24  $ &\cc{cbg!54}$  45  $ &\cc{cbg!4}$  15  $ &\cc{cbg!0}$  11  $ &\cc{cbg!11}$  12  $ &\cc{cbg!0}$  23  $ &\cc{cbg!28}$  51  $ &\cc{cbg!0}$  56  $ &\cc{cbg!0}$  53  $ &\cc{cbg!2}$  58  $ &\cc{cbg!29}$   7  $ \\
\midrule
\textbf{ViT-B} --- Rand.      &            &\cc{cbg!0}$   5  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$  18  $ &\cc{cbg!0}$  13  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$  18  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$  17  $ &\cc{cbg!0}$   0  $ \\
\quad X-Ent.     &            &\cc{cbg!83}$  72  $ &\cc{cbg!76}$  50  $ &\cc{cbg!88}$\tcs{  68} $ &\cc{cbg!81}$\tcs{  66} $ &\cc{cbg!0}$  66  $ &\cc{cbg!0}$  64  $ &\cc{cbg!0}$  52  $ &\cc{cbg!58}$  39  $ &\cc{cbg!48}$  45  $ &\cc{cbg!100}$\tcf{\tcg{  64}}$ &\cc{cbg!56}$  62  $ &\cc{cbg!60}$  41  $ &\cc{cbg!79}$  20  $ &\cc{cbg!81}$  28  $ &\cc{cbg!17}$  69  $ &\cc{cbg!13}$  29  $ &\cc{cbg!43}$  44  $ &\cc{cbg!33}$  17  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$  27  $ &\cc{cbg!0}$  46  $ &\cc{cbg!1}$  57  $ &\cc{cbg!24}$  66  $ &\cc{cbg!20}$  60  $ &\cc{cbg!1}$   4  $ \\
\quad MoCo-v3    &            &\cc{cbg!0}$  55  $ &\cc{cbg!0}$  37  $ &\cc{cbg!84}$  67  $ &\cc{cbg!62}$  62  $ &\cc{cbg!35}$\tcg{  73 }$ &\cc{cbg!11}$\tcg{  65 }$ &\cc{cbg!0}$  47  $ &\cc{cbg!0}$  26  $ &\cc{cbg!0}$  38  $ &\cc{cbg!0}$  37  $ &\cc{cbg!58}$  62  $ &\cc{cbg!0}$  38  $ &\cc{cbg!0}$  12  $ &\cc{cbg!0}$  10  $ &\cc{cbg!51}$\tcs{  78} $ &\cc{cbg!76}$  39  $ &\cc{cbg!0}$  33  $ &\cc{cbg!0}$  15  $ &\cc{cbg!2}$  11  $ &\cc{cbg!50}$\tcg{  13 }$ &\cc{cbg!42}$  36  $ &\cc{cbg!81}$\tcs{  56} $ &\cc{cbg!29}$  63  $ &\cc{cbg!28}$\tcg{  67 }$ &\cc{cbg!89}$\tcg{  68 }$ &\cc{cbg!0}$   4  $ \\
\quad DINO       &            &\cc{cbg!25}$  63  $ &\cc{cbg!20}$  43  $ &\cc{cbg!16}$  56  $ &\cc{cbg!44}$  59  $ &\cc{cbg!37}$\tcg{  74 }$ &\cc{cbg!16}$\tcg{  65 }$ &\cc{cbg!56}$\tcg{  59 }$ &\cc{cbg!29}$  34  $ &\cc{cbg!44}$  45  $ &\cc{cbg!17}$  46  $ &\cc{cbg!65}$\tcs{  63} $ &\cc{cbg!91}$\tcf{\tcg{  42}}$ &\cc{cbg!72}$  19  $ &\cc{cbg!0}$  13  $ &\cc{cbg!100}$\tcf{\tcg{  90}}$ &\cc{cbg!100}$\tcf{\tcg{  43}}$ &\cc{cbg!69}$  47  $ &\cc{cbg!86}$\tcs{  20} $ &\cc{cbg!13}$  12  $ &\cc{cbg!0}$  10  $ &\cc{cbg!49}$\tcg{  37 }$ &\cc{cbg!100}$\tcf{\tcg{  58}}$ &\cc{cbg!40}$\tcg{  65 }$ &\cc{cbg!3}$  60  $ &\cc{cbg!25}$  61  $ &\cc{cbg!0}$   3  $ \\
\quad MAE (CLS)  &            &\cc{cbg!0}$  28  $ &\cc{cbg!0}$  16  $ &\cc{cbg!0}$  30  $ &\cc{cbg!0}$  27  $ &\cc{cbg!0}$  49  $ &\cc{cbg!0}$  48  $ &\cc{cbg!0}$  25  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$  27  $ &\cc{cbg!0}$  22  $ &\cc{cbg!0}$  33  $ &\cc{cbg!0}$  24  $ &\cc{cbg!0}$  10  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$  51  $ &\cc{cbg!0}$  21  $ &\cc{cbg!0}$  19  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$   7  $ &\cc{cbg!25}$  32  $ &\cc{cbg!0}$  34  $ &\cc{cbg!0}$  53  $ &\cc{cbg!11}$  62  $ &\cc{cbg!0}$  53  $ &\cc{cbg!0}$   2  $ \\
\quad MAE (avg)  &            &\cc{cbg!0}$  28  $ &\cc{cbg!0}$  15  $ &\cc{cbg!0}$  30  $ &\cc{cbg!0}$  30  $ &\cc{cbg!0}$  44  $ &\cc{cbg!0}$  43  $ &\cc{cbg!0}$  23  $ &\cc{cbg!0}$  12  $ &\cc{cbg!0}$  24  $ &\cc{cbg!0}$  23  $ &\cc{cbg!0}$  34  $ &\cc{cbg!0}$  24  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$  59  $ &\cc{cbg!0}$  17  $ &\cc{cbg!0}$  17  $ &\cc{cbg!0}$   8  $ &\cc{cbg!11}$  12  $ &\cc{cbg!0}$   9  $ &\cc{cbg!12}$  30  $ &\cc{cbg!0}$  42  $ &\cc{cbg!0}$  53  $ &\cc{cbg!0}$  52  $ &\cc{cbg!0}$  56  $ &\cc{cbg!0}$   2  $ \\
\quad MoCo-v3    & \checkmark &\cc{cbg!92}$  73  $ &\cc{cbg!91}$\tcs{  53} $ &\cc{cbg!100}$\tcf{\tcg{  70}}$ &\cc{cbg!100}$\tcf{\tcg{  69}}$ &\cc{cbg!0}$  67  $ &\cc{cbg!0}$  61  $ &\cc{cbg!14}$  55  $ &\cc{cbg!94}$\tcs{  44} $ &\cc{cbg!82}$\tcs{  48} $ &\cc{cbg!74}$  59  $ &\cc{cbg!46}$  61  $ &\cc{cbg!100}$\tcf{\tcg{  42}}$ &\cc{cbg!99}$\tcf{\tcg{  21}}$ &\cc{cbg!90}$\tcs{  29} $ &\cc{cbg!26}$  71  $ &\cc{cbg!9}$  29  $ &\cc{cbg!88}$\tcs{  49} $ &\cc{cbg!84}$\tcs{  19} $ &\cc{cbg!7}$  12  $ &\cc{cbg!31}$\tcg{  12 }$ &\cc{cbg!0}$  26  $ &\cc{cbg!2}$  48  $ &\cc{cbg!0}$  55  $ &\cc{cbg!5}$  61  $ &\cc{cbg!9}$  59  $ &\cc{cbg!0}$   3  $ \\
\quad DINO       & \checkmark &\cc{cbg!100}$\tcf{\tcg{  75}}$ &\cc{cbg!94}$\tcs{  53} $ &\cc{cbg!58}$  63  $ &\cc{cbg!62}$  62  $ &\cc{cbg!0}$  68  $ &\cc{cbg!0}$  62  $ &\cc{cbg!25}$  56  $ &\cc{cbg!89}$  43  $ &\cc{cbg!85}$\tcs{  49} $ &\cc{cbg!64}$  56  $ &\cc{cbg!69}$\tcs{  63} $ &\cc{cbg!68}$  41  $ &\cc{cbg!100}$\tcf{\tcg{  21}}$ &\cc{cbg!92}$\tcs{  29} $ &\cc{cbg!11}$  67  $ &\cc{cbg!0}$  26  $ &\cc{cbg!71}$  47  $ &\cc{cbg!68}$  19  $ &\cc{cbg!1}$  11  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$  26  $ &\cc{cbg!0}$  45  $ &\cc{cbg!0}$  54  $ &\cc{cbg!0}$  59  $ &\cc{cbg!0}$  57  $ &\cc{cbg!0}$   3  $ \\
\quad MAE (avg)  & \checkmark &\cc{cbg!98}$\tcf{\tcg{  74}}$ &\cc{cbg!100}$\tcf{\tcg{  54}}$ &\cc{cbg!62}$  64  $ &\cc{cbg!66}$  63  $ &\cc{cbg!0}$  68  $ &\cc{cbg!0}$  63  $ &\cc{cbg!39}$  57  $ &\cc{cbg!100}$\tcf{\tcg{  45}}$ &\cc{cbg!100}$\tcf{\tcg{  50}}$ &\cc{cbg!91}$  62  $ &\cc{cbg!100}$\tcf{\tcg{  65}}$ &\cc{cbg!94}$\tcf{\tcg{  42}}$ &\cc{cbg!81}$  20  $ &\cc{cbg!100}$\tcf{\tcg{  31}}$ &\cc{cbg!46}$  76  $ &\cc{cbg!21}$  31  $ &\cc{cbg!100}$\tcf{\tcg{  51}}$ &\cc{cbg!100}$\tcf{\tcg{  20}}$ &\cc{cbg!23}$\tcg{  13 }$ &\cc{cbg!6}$  12  $ &\cc{cbg!5}$  29  $ &\cc{cbg!13}$  49  $ &\cc{cbg!6}$  58  $ &\cc{cbg!15}$  63  $ &\cc{cbg!23}$  61  $ &\cc{cbg!7}$\tcg{   5 }$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
            &    & \multicolumn{5}{c}{In-domain} & \multicolumn{4}{c}{Domain-shift} & \multicolumn{3}{c}{Near-OOD} & \multicolumn{6}{c}{Fine-grained} & \multicolumn{8}{c}{Far-OOD}\\
\cmidrule(l){3-7}\cmidrule(l){8-11}\cmidrule(l){12-14}\cmidrule(l){15-20}\cmidrule(l){21-28}
\quad Encoder     & FT &     IN1k      &     INv2      &      C10      &     C100      &      IN9      &     9-FG      &     9-MR      &     IN-R      &     IN-S      &     IN-O      &      LSU      &     P365      &      Air      &     Cars      &     F102      &      Bio      &     Birds     &     iNat      &     CelA      &     UTKF      &     BHis      &      DTD      &     ESAT      &     MNST      &     Fash      &     SVHN      \\
\midrule
\quad Raw image  &            &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$  10  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$  10  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$  16  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$  16  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$  26  $ &\cc{cbg!0}$  43  $ &\cc{cbg!0}$  43  $ &\cc{cbg!0}$   4  $ \\
\midrule
\textbf{RN50} --- Rand.      &            &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$  10  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$  14  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$  18  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$  24  $ &\cc{cbg!0}$  40  $ &\cc{cbg!0}$  40  $ &\cc{cbg!0}$   1  $ \\
\quad X-Ent.     &            &\cc{cbg!50}$\tcg{  67 }$ &\cc{cbg!35}$\tcg{  44 }$ &\cc{cbg!1}$  54  $ &\cc{cbg!4}$\tcg{  52 }$ &\cc{cbg!9}$  70  $ &\cc{cbg!69}$  71  $ &\cc{cbg!65}$  60  $ &\cc{cbg!30}$  34  $ &\cc{cbg!24}$  42  $ &\cc{cbg!67}$  56  $ &\cc{cbg!3}$  57  $ &\cc{cbg!20}$\tcg{  42 }$ &\cc{cbg!0}$  18  $ &\cc{cbg!64}$\tcg{  27 }$ &\cc{cbg!0}$  64  $ &\cc{cbg!11}$  31  $ &\cc{cbg!73}$\tcg{  48 }$ &\cc{cbg!53}$\tcg{  20 }$ &\cc{cbg!0}$  13  $ &\cc{cbg!18}$  12  $ &\cc{cbg!6}$  28  $ &\cc{cbg!0}$  49  $ &\cc{cbg!22}$  63  $ &\cc{cbg!2}$  63  $ &\cc{cbg!56}$  65  $ &\cc{cbg!31}$\tcs{   7} $ \\
\quad MoCo-v3    &            &\cc{cbg!0}$  50  $ &\cc{cbg!0}$  30  $ &\cc{cbg!0}$  54  $ &\cc{cbg!0}$  51  $ &\cc{cbg!0}$  68  $ &\cc{cbg!0}$  60  $ &\cc{cbg!0}$  46  $ &\cc{cbg!0}$  27  $ &\cc{cbg!0}$  38  $ &\cc{cbg!0}$  39  $ &\cc{cbg!0}$  53  $ &\cc{cbg!0}$  35  $ &\cc{cbg!100}$\tcf{\tcg{  22}}$ &\cc{cbg!0}$  12  $ &\cc{cbg!65}$\tcs{\tcg{  80}}$ &\cc{cbg!23}$  33  $ &\cc{cbg!0}$  33  $ &\cc{cbg!0}$  11  $ &\cc{cbg!38}$\tcg{  14 }$ &\cc{cbg!52}$\tcs{\tcg{  13}}$ &\cc{cbg!28}$  32  $ &\cc{cbg!30}$\tcg{  52 }$ &\cc{cbg!30}$  64  $ &\cc{cbg!100}$\tcf{\tcg{  76}}$ &\cc{cbg!1}$  61  $ &\cc{cbg!100}$\tcf{\tcg{  15}}$ \\
\quad DINO       &            &\cc{cbg!0}$  48  $ &\cc{cbg!0}$  28  $ &\cc{cbg!0}$  43  $ &\cc{cbg!0}$  42  $ &\cc{cbg!0}$  68  $ &\cc{cbg!1}$  63  $ &\cc{cbg!0}$  41  $ &\cc{cbg!0}$  19  $ &\cc{cbg!0}$  29  $ &\cc{cbg!0}$  36  $ &\cc{cbg!0}$  53  $ &\cc{cbg!0}$  37  $ &\cc{cbg!25}$  19  $ &\cc{cbg!0}$  14  $ &\cc{cbg!67}$\tcs{\tcg{  80}}$ &\cc{cbg!72}$\tcg{  40 }$ &\cc{cbg!0}$  24  $ &\cc{cbg!0}$  10  $ &\cc{cbg!29}$\tcg{  14 }$ &\cc{cbg!74}$\tcf{\tcg{  13}}$ &\cc{cbg!100}$\tcf{\tcg{  45}}$ &\cc{cbg!26}$  52  $ &\cc{cbg!69}$  70  $ &\cc{cbg!0}$  62  $ &\cc{cbg!0}$  59  $ &\cc{cbg!1}$   4  $ \\
\quad VICReg     &            &\cc{cbg!0}$  49  $ &\cc{cbg!0}$  29  $ &\cc{cbg!0}$  45  $ &\cc{cbg!0}$  45  $ &\cc{cbg!9}$  70  $ &\cc{cbg!4}$  64  $ &\cc{cbg!0}$  42  $ &\cc{cbg!0}$  21  $ &\cc{cbg!0}$  32  $ &\cc{cbg!0}$  37  $ &\cc{cbg!0}$  54  $ &\cc{cbg!0}$  35  $ &\cc{cbg!0}$  16  $ &\cc{cbg!0}$  13  $ &\cc{cbg!67}$\tcs{\tcg{  80}}$ &\cc{cbg!53}$  37  $ &\cc{cbg!0}$  25  $ &\cc{cbg!0}$  10  $ &\cc{cbg!39}$\tcg{  14 }$ &\cc{cbg!70}$\tcf{\tcg{  13}}$ &\cc{cbg!60}$  38  $ &\cc{cbg!33}$\tcg{  52 }$ &\cc{cbg!75}$\tcs{\tcg{  70}}$ &\cc{cbg!23}$  66  $ &\cc{cbg!0}$  55  $ &\cc{cbg!22}$   6  $ \\
\quad MoCo-v3    & \checkmark &\cc{cbg!40}$  65  $ &\cc{cbg!36}$\tcg{  44 }$ &\cc{cbg!15}$\tcg{  57 }$ &\cc{cbg!2}$\tcg{  52 }$ &\cc{cbg!64}$  79  $ &\cc{cbg!62}$  70  $ &\cc{cbg!96}$\tcs{\tcg{  66}}$ &\cc{cbg!36}$\tcg{  35 }$ &\cc{cbg!44}$\tcg{  44 }$ &\cc{cbg!85}$  61  $ &\cc{cbg!20}$\tcg{  58 }$ &\cc{cbg!8}$\tcg{  42 }$ &\cc{cbg!20}$  19  $ &\cc{cbg!64}$\tcg{  27 }$ &\cc{cbg!0}$  61  $ &\cc{cbg!0}$  26  $ &\cc{cbg!72}$\tcg{  48 }$ &\cc{cbg!37}$  19  $ &\cc{cbg!0}$  12  $ &\cc{cbg!6}$  12  $ &\cc{cbg!0}$  23  $ &\cc{cbg!8}$  50  $ &\cc{cbg!0}$  60  $ &\cc{cbg!0}$  51  $ &\cc{cbg!67}$\tcg{  65 }$ &\cc{cbg!34}$\tcs{   8} $ \\
\quad DINO       & \checkmark &\cc{cbg!42}$  66  $ &\cc{cbg!34}$\tcg{  44 }$ &\cc{cbg!2}$  55  $ &\cc{cbg!1}$\tcg{  52 }$ &\cc{cbg!66}$\tcs{\tcg{  79}}$ &\cc{cbg!80}$\tcs{\tcg{  73}}$ &\cc{cbg!85}$  64  $ &\cc{cbg!28}$  34  $ &\cc{cbg!30}$  43  $ &\cc{cbg!89}$\tcs{\tcg{  61}}$ &\cc{cbg!9}$  58  $ &\cc{cbg!3}$  41  $ &\cc{cbg!0}$  18  $ &\cc{cbg!61}$  26  $ &\cc{cbg!0}$  61  $ &\cc{cbg!0}$  26  $ &\cc{cbg!70}$\tcg{  47 }$ &\cc{cbg!28}$  18  $ &\cc{cbg!0}$  13  $ &\cc{cbg!0}$  12  $ &\cc{cbg!0}$  24  $ &\cc{cbg!0}$  48  $ &\cc{cbg!3}$  60  $ &\cc{cbg!0}$  61  $ &\cc{cbg!0}$  60  $ &\cc{cbg!15}$   6  $ \\
\quad VICReg     & \checkmark &\cc{cbg!35}$  65  $ &\cc{cbg!35}$\tcg{  44 }$ &\cc{cbg!0}$  54  $ &\cc{cbg!0}$  51  $ &\cc{cbg!68}$\tcs{\tcg{  79}}$ &\cc{cbg!63}$  71  $ &\cc{cbg!84}$  64  $ &\cc{cbg!23}$  33  $ &\cc{cbg!17}$  41  $ &\cc{cbg!86}$  61  $ &\cc{cbg!0}$  57  $ &\cc{cbg!0}$  41  $ &\cc{cbg!1}$  18  $ &\cc{cbg!64}$\tcg{  27 }$ &\cc{cbg!0}$  63  $ &\cc{cbg!0}$  27  $ &\cc{cbg!66}$  47  $ &\cc{cbg!28}$  18  $ &\cc{cbg!0}$  13  $ &\cc{cbg!50}$\tcs{\tcg{  13}}$ &\cc{cbg!0}$  24  $ &\cc{cbg!22}$  51  $ &\cc{cbg!1}$  60  $ &\cc{cbg!0}$  58  $ &\cc{cbg!46}$  64  $ &\cc{cbg!25}$   7  $ \\
\midrule
\textbf{ViT-B} --- Rand.      &            &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   5  $ &\cc{cbg!0}$   1  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$  10  $ &\cc{cbg!0}$   7  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$  18  $ &\cc{cbg!0}$  17  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   0  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$  18  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$  31  $ &\cc{cbg!0}$  20  $ &\cc{cbg!0}$  20  $ &\cc{cbg!0}$   0  $ \\
\quad X-Ent.     &            &\cc{cbg!81}$  71  $ &\cc{cbg!78}$  50  $ &\cc{cbg!93}$\tcs{  72} $ &\cc{cbg!79}$\tcs{  65} $ &\cc{cbg!0}$  66  $ &\cc{cbg!8}$  64  $ &\cc{cbg!19}$  53  $ &\cc{cbg!58}$  39  $ &\cc{cbg!49}$  44  $ &\cc{cbg!100}$\tcf{\tcg{  64}}$ &\cc{cbg!80}$  62  $ &\cc{cbg!35}$  42  $ &\cc{cbg!44}$  20  $ &\cc{cbg!80}$  30  $ &\cc{cbg!10}$  68  $ &\cc{cbg!9}$  31  $ &\cc{cbg!49}$  45  $ &\cc{cbg!40}$  19  $ &\cc{cbg!1}$  13  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$  26  $ &\cc{cbg!0}$  45  $ &\cc{cbg!0}$  59  $ &\cc{cbg!59}$  71  $ &\cc{cbg!100}$\tcf{\tcg{  68}}$ &\cc{cbg!0}$   4  $ \\
\quad MoCo-v3    &            &\cc{cbg!0}$  57  $ &\cc{cbg!0}$  36  $ &\cc{cbg!72}$  68  $ &\cc{cbg!67}$  63  $ &\cc{cbg!38}$  75  $ &\cc{cbg!40}$  68  $ &\cc{cbg!0}$  46  $ &\cc{cbg!0}$  26  $ &\cc{cbg!0}$  37  $ &\cc{cbg!0}$  36  $ &\cc{cbg!87}$  63  $ &\cc{cbg!12}$  42  $ &\cc{cbg!0}$  15  $ &\cc{cbg!0}$  12  $ &\cc{cbg!59}$  78  $ &\cc{cbg!79}$\tcs{  41} $ &\cc{cbg!0}$  34  $ &\cc{cbg!0}$  14  $ &\cc{cbg!72}$\tcs{  15} $ &\cc{cbg!100}$\tcf{\tcg{  13}}$ &\cc{cbg!74}$  41  $ &\cc{cbg!55}$\tcs{  55} $ &\cc{cbg!68}$  69  $ &\cc{cbg!64}$\tcs{\tcg{  72}}$ &\cc{cbg!0}$  20  $ &\cc{cbg!0}$   4  $ \\
\quad DINO       &            &\cc{cbg!18}$  62  $ &\cc{cbg!15}$  41  $ &\cc{cbg!46}$  63  $ &\cc{cbg!62}$  62  $ &\cc{cbg!100}$\tcf{\tcg{  84}}$ &\cc{cbg!100}$\tcf{\tcg{  75}}$ &\cc{cbg!100}$\tcf{\tcg{  66}}$ &\cc{cbg!22}$  33  $ &\cc{cbg!32}$  43  $ &\cc{cbg!11}$  44  $ &\cc{cbg!83}$  62  $ &\cc{cbg!100}$\tcf{\tcg{  44}}$ &\cc{cbg!93}$\tcf{\tcg{  22}}$ &\cc{cbg!0}$  15  $ &\cc{cbg!100}$\tcf{\tcg{  87}}$ &\cc{cbg!100}$\tcf{\tcg{  44}}$ &\cc{cbg!52}$  45  $ &\cc{cbg!48}$  19  $ &\cc{cbg!100}$\tcf{\tcg{  16}}$ &\cc{cbg!6}$  12  $ &\cc{cbg!92}$\tcs{\tcg{  44}}$ &\cc{cbg!100}$\tcf{\tcg{  60}}$ &\cc{cbg!100}$\tcf{\tcg{  74}}$ &\cc{cbg!27}$  67  $ &\cc{cbg!67}$  65  $ &\cc{cbg!0}$   2  $ \\
\quad MAE (CLS)  &            &\cc{cbg!0}$  18  $ &\cc{cbg!0}$  10  $ &\cc{cbg!0}$  26  $ &\cc{cbg!0}$  23  $ &\cc{cbg!0}$  40  $ &\cc{cbg!0}$  38  $ &\cc{cbg!0}$  19  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$  24  $ &\cc{cbg!0}$  18  $ &\cc{cbg!0}$  28  $ &\cc{cbg!0}$  15  $ &\cc{cbg!0}$  10  $ &\cc{cbg!0}$   4  $ &\cc{cbg!0}$  45  $ &\cc{cbg!0}$  17  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$   2  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$   5  $ &\cc{cbg!30}$  33  $ &\cc{cbg!0}$  30  $ &\cc{cbg!0}$  48  $ &\cc{cbg!0}$  47  $ &\cc{cbg!0}$  43  $ &\cc{cbg!16}$\tcg{   6 }$ \\
\quad MAE (avg)  &            &\cc{cbg!0}$  23  $ &\cc{cbg!0}$  12  $ &\cc{cbg!0}$  30  $ &\cc{cbg!0}$  25  $ &\cc{cbg!0}$  47  $ &\cc{cbg!0}$  45  $ &\cc{cbg!0}$  17  $ &\cc{cbg!0}$   9  $ &\cc{cbg!0}$  23  $ &\cc{cbg!0}$  18  $ &\cc{cbg!0}$  35  $ &\cc{cbg!0}$  23  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$   6  $ &\cc{cbg!0}$  52  $ &\cc{cbg!0}$  18  $ &\cc{cbg!0}$  13  $ &\cc{cbg!0}$   3  $ &\cc{cbg!0}$   8  $ &\cc{cbg!0}$   9  $ &\cc{cbg!48}$  36  $ &\cc{cbg!0}$  35  $ &\cc{cbg!0}$  58  $ &\cc{cbg!9}$  64  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$   1  $ \\
\quad MoCo-v3    & \checkmark &\cc{cbg!91}$  73  $ &\cc{cbg!90}$\tcs{  52} $ &\cc{cbg!100}$\tcf{\tcg{  74}}$ &\cc{cbg!100}$\tcf{\tcg{  68}}$ &\cc{cbg!0}$  68  $ &\cc{cbg!0}$  61  $ &\cc{cbg!30}$  55  $ &\cc{cbg!96}$\tcs{  44} $ &\cc{cbg!84}$\tcs{  48} $ &\cc{cbg!77}$  59  $ &\cc{cbg!69}$  61  $ &\cc{cbg!78}$\tcs{  44} $ &\cc{cbg!76}$  21  $ &\cc{cbg!92}$  32  $ &\cc{cbg!23}$  70  $ &\cc{cbg!14}$  32  $ &\cc{cbg!87}$\tcs{  49} $ &\cc{cbg!86}$\tcs{  22} $ &\cc{cbg!27}$  14  $ &\cc{cbg!11}$  12  $ &\cc{cbg!0}$  26  $ &\cc{cbg!8}$  50  $ &\cc{cbg!0}$  57  $ &\cc{cbg!7}$  64  $ &\cc{cbg!82}$\tcs{  67} $ &\cc{cbg!0}$   3  $ \\
\quad DINO       & \checkmark &\cc{cbg!100}$\tcf{\tcg{  74}}$ &\cc{cbg!92}$\tcs{  52} $ &\cc{cbg!70}$  68  $ &\cc{cbg!62}$  62  $ &\cc{cbg!4}$  70  $ &\cc{cbg!0}$  61  $ &\cc{cbg!39}$  56  $ &\cc{cbg!90}$  43  $ &\cc{cbg!86}$\tcs{  48} $ &\cc{cbg!63}$  56  $ &\cc{cbg!96}$\tcf{\tcg{  63}}$ &\cc{cbg!52}$  43  $ &\cc{cbg!81}$\tcs{\tcg{  21}}$ &\cc{cbg!94}$\tcs{  33} $ &\cc{cbg!7}$  67  $ &\cc{cbg!0}$  29  $ &\cc{cbg!79}$  48  $ &\cc{cbg!72}$  21  $ &\cc{cbg!11}$  14  $ &\cc{cbg!0}$  11  $ &\cc{cbg!0}$  26  $ &\cc{cbg!0}$  45  $ &\cc{cbg!0}$  57  $ &\cc{cbg!0}$  63  $ &\cc{cbg!57}$  65  $ &\cc{cbg!0}$   3  $ \\
\quad MAE (avg)  & \checkmark &\cc{cbg!97}$\tcf{\tcg{  73}}$ &\cc{cbg!100}$\tcf{\tcg{  53}}$ &\cc{cbg!71}$  68  $ &\cc{cbg!63}$  62  $ &\cc{cbg!4}$  70  $ &\cc{cbg!0}$  63  $ &\cc{cbg!43}$  57  $ &\cc{cbg!100}$\tcf{\tcg{  45}}$ &\cc{cbg!100}$\tcf{\tcg{  50}}$ &\cc{cbg!91}$\tcs{  62} $ &\cc{cbg!100}$\tcf{\tcg{  63}}$ &\cc{cbg!81}$\tcs{  44} $ &\cc{cbg!22}$  19  $ &\cc{cbg!100}$\tcf{\tcg{  34}}$ &\cc{cbg!46}$  76  $ &\cc{cbg!22}$  33  $ &\cc{cbg!100}$\tcf{\tcg{  51}}$ &\cc{cbg!100}$\tcf{\tcg{  23}}$ &\cc{cbg!77}$\tcs{  15} $ &\cc{cbg!0}$  12  $ &\cc{cbg!4}$  28  $ &\cc{cbg!1}$  49  $ &\cc{cbg!23}$  63  $ &\cc{cbg!34}$  68  $ &\cc{cbg!53}$  64  $ &\cc{cbg!0}$   4  $ \\
\bottomrule
\end{tabular}
